Shuffles of deformed permutahedra, multiplihedra, constrainahedra, and biassociahedra

We introduce the shuffle of deformed permutahedra (a.k.a. generalized permutahedra), a simple associative operation obtained as the Cartesian product followed by the Minkowski sum with the graphical zonotope of a complete bipartite graph. Besides preserving the class of graphical zonotopes (the shuffle of two graphical zonotopes is the graphical zonotope of the join of the graphs), this operation is particularly relevant when applied to the classical permutahedra and associahedra. First, the shuffle of an $m$-permutahedron with an $n$-associahedron gives the $(m,n)$-multiplihedron, whose face structure is encoded by $m$-painted $n$-trees, generalizing the classical multiplihedron. We show in particular that the graph of the $(m,n)$-multiplihedron is the Hasse diagram of a lattice generalizing the weak order on permutations and the Tamari lattice on binary trees. Second, the shuffle of an $m$-associahedron with an $n$-associahedron gives the $(m,n)$-constrainahedron, whose face structure is encoded by $(m,n)$-cotrees, and reflects collisions of particles constrained on a grid. Third, the shuffle of an $m$-anti-associahedron with an $n$-associahedron gives the $(m,n)$-biassociahedron, whose face structure is encoded by $(m,n)$-bitrees, with relevant connections to bialgebras up to homotopy. We provide explicit vertex, facet, and Minkowski sum descriptions of these polytopes, as well as summation formulas for their $f$-polynomials based on generating functionology of decorated trees.

==> figures/frontPage.tikz <==
\begin{tikzpicture}[x  = {(1cm,-.5cm)},
                    y  = {(-1cm,1cm)},
                    z  = {(1cm,1cm)},
                    scale = 2,
                    color = {lightgray},
                    align=center]

  % POINTS
  \coordinate (v0) at (1.01638, 0.355392, -0.0385779);
  \coordinate (v1) at (1.01638, 0.355392, -0.66099);
  \coordinate (v2) at (1.01638, 0.666599, -0.0385779);
  \coordinate (v3) at (1.01638, 0.977805, -0.349784);
  \coordinate (v4) at (1.01638, 0.977805, -0.66099);
  \coordinate (v5) at (1.32759, 0.355392, -0.0385779);
  \coordinate (v6) at (1.32759, 0.355392, -0.66099);
  \coordinate (v7) at (1.32759, 0.666599, -0.972197);
  \coordinate (v8) at (1.32759, 0.977805, -0.0385779);
  \coordinate (v9) at (1.32759, 1.28901, -0.349784);
  \coordinate (v10) at (1.32759, 1.28901, -0.972197);
  \coordinate (v11) at (1.6388, 0.666599, -0.0385779);
  \coordinate (v12) at (1.6388, 0.666599, -0.972197);
  \coordinate (v13) at (1.6388, 0.977805, -0.0385779);
  \coordinate (v14) at (1.6388, 1.60022, -0.66099);
  \coordinate (v15) at (1.6388, 1.60022, -0.972197);
  \coordinate (v16) at (1.95, 0.977805, -0.349784);
  \coordinate (v17) at (1.95, 0.977805, -0.972197);
  \coordinate (v18) at (1.95, 1.28901, -0.349784);
  \coordinate (v19) at (1.95, 1.60022, -0.66099);
  \coordinate (v20) at (1.95, 1.60022, -0.972197);
  \coordinate (v21) at (0.6389, 0.0400333, 0.153019);
  \coordinate (v22) at (0.6389, 0.0400333, -0.598867);
  \coordinate (v23) at (0.6389, 0.415976, 0.153019);
  \coordinate (v24) at (0.6389, 0.791919, -0.222924);
  \coordinate (v25) at (0.6389, 0.791919, -0.598867);
  \coordinate (v26) at (1.39079, 0.0400333, 0.153019);
  \coordinate (v27) at (1.39079, 0.0400333, -0.598867);
  \coordinate (v28) at (1.39079, 0.791919, -1.35075);
  \coordinate (v29) at (1.39079, 1.16786, 0.153019);
  \coordinate (v30) at (1.39079, 1.54381, -0.222924);
  \coordinate (v31) at (1.39079, 1.54381, -1.35075);
  \coordinate (v32) at (1.76673, 0.415976, 0.153019);
  \coordinate (v33) at (1.76673, 0.415976, -0.97481);
  \coordinate (v34) at (1.76673, 0.791919, -1.35075);
  \coordinate (v35) at (1.76673, 1.16786, 0.153019);
  \coordinate (v36) at (1.76673, 1.91975, -0.598867);
  \coordinate (v37) at (1.76673, 1.91975, -1.35075);
  \coordinate (v38) at (2.14267, 0.791919, -0.222924);
  \coordinate (v39) at (2.14267, 0.791919, -0.97481);
  \coordinate (v40) at (2.14267, 1.16786, -1.35075);
  \coordinate (v41) at (2.14267, 1.54381, -0.222924);
  \coordinate (v42) at (2.14267, 1.91975, -0.598867);
  \coordinate (v43) at (2.14267, 1.91975, -1.35075);
  \coordinate (v44) at (0.537808, -0.440988, 0.445265);
  \coordinate (v45) at (0.537808, -0.440988, -0.504109);
  \coordinate (v46) at (0.537808, 0.0336988, -0.978796);
  \coordinate (v47) at (0.537808, 0.508386, 0.445265);
  \coordinate (v48) at (0.537808, 0.983073, -0.0294217);
  \coordinate (v49) at (0.537808, 0.983073, -0.978796);
  \coordinate (v50) at (1.01249, -0.440988, 0.445265);
  \coordinate (v51) at (1.01249, -0.440988, -0.504109);
  \coordinate (v52) at (1.01249, 0.508386, -1.45348);
  \coordinate (v53) at (1.01249, 0.983073, 0.445265);
  \coordinate (v54) at (1.01249, 1.45776, -0.0294217);
  \coordinate (v55) at (1.01249, 1.45776, -1.45348);
  \coordinate (v56) at (1.96187, 0.508386, 0.445265);
  \coordinate (v57) at (1.96187, 0.508386, -1.45348);
  \coordinate (v58) at (1.96187, 0.983073, 0.445265);
  \coordinate (v59) at (1.96187, 2.40713, -0.978796);
  \coordinate (v60) at (1.96187, 2.40713, -1.45348);
  \coordinate (v61) at (2.43656, 0.983073, -0.0294217);
  \coordinate (v62) at (2.43656, 0.983073, -1.45348);
  \coordinate (v63) at (2.43656, 1.45776, -0.0294217);
  \coordinate (v64) at (2.43656, 2.40713, -0.978796);
  \coordinate (v65) at (2.43656, 2.40713, -1.45348);
  \coordinate (v66) at (0.364693, -0.620928, 0.945719);
  \coordinate (v67) at (0.364693, -0.620928, -0.985621);
  \coordinate (v68) at (0.364693, 0.0228515, 0.945719);
  \coordinate (v69) at (0.364693, 1.31041, -0.341841);
  \coordinate (v70) at (0.364693, 1.31041, -0.985621);
  \coordinate (v71) at (1.00847, -0.620928, 0.945719);
  \coordinate (v72) at (1.00847, -0.620928, -0.985621);
  \coordinate (v73) at (1.00847, 0.0228515, -1.6294);
  \coordinate (v74) at (1.00847, 0.666632, 0.945719);
  \coordinate (v75) at (1.00847, 1.95419, -0.341841);
  \coordinate (v76) at (1.00847, 1.95419, -1.6294);
  \coordinate (v77) at (1.65225, 0.0228515, 0.945719);
  \coordinate (v78) at (1.65225, 0.0228515, -1.6294);
  \coordinate (v79) at (1.65225, 0.666632, 0.945719);
  \coordinate (v80) at (1.65225, 2.59797, -0.985621);
  \coordinate (v81) at (1.65225, 2.59797, -1.6294);
  \coordinate (v82) at (2.93981, 1.31041, -0.341841);
  \coordinate (v83) at (2.93981, 1.31041, -1.6294);
  \coordinate (v84) at (2.93981, 1.95419, -0.341841);
  \coordinate (v85) at (2.93981, 2.59797, -0.985621);
  \coordinate (v86) at (2.93981, 2.59797, -1.6294);
  \coordinate (v87) at (0, -1, 1);
  \coordinate (v88) at (0, -1, -1);
  \coordinate (v89) at (0, 0, 1);
  \coordinate (v90) at (0, 1, 0);
  \coordinate (v91) at (0, 1, -1);
  \coordinate (v92) at (1, -1, 1);
  \coordinate (v93) at (1, -1, -1);
  \coordinate (v94) at (1, 0, -2);
  \coordinate (v95) at (1, 1, 1);
  \coordinate (v96) at (1, 2, 0);
  \coordinate (v97) at (1, 2, -2);
  \coordinate (v98) at (2, 0, 1);
  \coordinate (v99) at (2, 0, -2);
  \coordinate (v100) at (2, 1, 1);
  \coordinate (v101) at (2, 3, -1);
  \coordinate (v102) at (2, 3, -2);
  \coordinate (v103) at (3, 1, 0);
  \coordinate (v104) at (3, 1, -2);
  \coordinate (v105) at (3, 2, 0);
  \coordinate (v106) at (3, 3, -1);
  \coordinate (v107) at (3, 3, -2);

  % EDGES STYLES
  \tikzstyle{frameBack} = [color=blue, thick]
  \tikzstyle{centerBack} = [color=red, thin]
  \tikzstyle{centerFront} = [color=red, thick]
  \tikzstyle{foam} = [color=lightgray, thin]
  \tikzstyle{frameFront} = [color=blue, ultra thick]

  % FRAME BACK
  \draw[frameBack] (v103) -- (v98);
  \draw[frameBack] (v105) -- (v103);
  \draw[frameBack] (v104) -- (v99);
  \draw[frameBack] (v104) -- (v103);
  \draw[frameBack] (v105) -- (v100);
  \draw[frameBack] (v106) -- (v101);
  \draw[frameBack] (v106) -- (v105);
  \draw[frameBack] (v107) -- (v102);
  \draw[frameBack] (v107) -- (v104);
  \draw[frameBack] (v107) -- (v106);

  % CENTER BACK
  \draw[centerBack] (v16) -- (v11);
  \draw[centerBack] (v17) -- (v12);
  \draw[centerBack] (v17) -- (v16);
  \draw[centerBack] (v18) -- (v13);
  \draw[centerBack] (v18) -- (v16);
  \draw[centerBack] (v19) -- (v14);
  \draw[centerBack] (v19) -- (v18);
  \draw[centerBack] (v20) -- (v15);
  \draw[centerBack] (v20) -- (v17);
  \draw[centerBack] (v20) -- (v19);

  % CENTER FRONT
  \draw[centerFront] (v1) -- (v0);
  \draw[centerFront] (v2) -- (v0);
  \draw[centerFront] (v3) -- (v2);
  \draw[centerFront] (v4) -- (v1);
  \draw[centerFront] (v4) -- (v3);
  \draw[centerFront] (v5) -- (v0);
  \draw[centerFront] (v6) -- (v1);
  \draw[centerFront] (v6) -- (v5);
  \draw[centerFront] (v7) -- (v1);
  \draw[centerFront] (v8) -- (v2);
  \draw[centerFront] (v9) -- (v3);
  \draw[centerFront] (v9) -- (v8);
  \draw[centerFront] (v10) -- (v4);
  \draw[centerFront] (v10) -- (v7);
  \draw[centerFront] (v11) -- (v5);
  \draw[centerFront] (v12) -- (v6);
  \draw[centerFront] (v12) -- (v7);
  \draw[centerFront] (v13) -- (v8);
  \draw[centerFront] (v13) -- (v11);
  \draw[centerFront] (v14) -- (v9);
  \draw[centerFront] (v15) -- (v10);
  \draw[centerFront] (v15) -- (v14);

  % FOAM
  \draw[foam] (v21) -- (v0);
  \draw[foam] (v22) -- (v1);
  \draw[foam] (v22) -- (v21);
  \draw[foam] (v23) -- (v2);
  \draw[foam] (v23) -- (v21);
  \draw[foam] (v24) -- (v3);
  \draw[foam] (v24) -- (v23);
  \draw[foam] (v25) -- (v4);
  \draw[foam] (v25) -- (v22);
  \draw[foam] (v25) -- (v24);
  \draw[foam] (v26) -- (v5);
  \draw[foam] (v27) -- (v6);
  \draw[foam] (v27) -- (v26);
  \draw[foam] (v28) -- (v7);
  \draw[foam] (v29) -- (v8);
  \draw[foam] (v30) -- (v9);
  \draw[foam] (v30) -- (v29);
  \draw[foam] (v31) -- (v10);
  \draw[foam] (v31) -- (v28);
  \draw[foam] (v32) -- (v11);
  \draw[foam] (v32) -- (v26);
  \draw[foam] (v33) -- (v12);
  \draw[foam] (v33) -- (v27);
  \draw[foam] (v34) -- (v12);
  \draw[foam] (v34) -- (v28);
  \draw[foam] (v35) -- (v13);
  \draw[foam] (v35) -- (v29);
  \draw[foam] (v36) -- (v14);
  \draw[foam] (v36) -- (v30);
  \draw[foam] (v37) -- (v15);
  \draw[foam] (v37) -- (v31);
  \draw[foam] (v38) -- (v16);
  \draw[foam] (v38) -- (v32);
  \draw[foam] (v39) -- (v17);
  \draw[foam] (v39) -- (v33);
  \draw[foam] (v39) -- (v38);
  \draw[foam] (v40) -- (v17);
  \draw[foam] (v40) -- (v34);
  \draw[foam] (v41) -- (v18);
  \draw[foam] (v41) -- (v35);
  \draw[foam] (v42) -- (v19);
  \draw[foam] (v42) -- (v36);
  \draw[foam] (v42) -- (v41);
  \draw[foam] (v43) -- (v20);
  \draw[foam] (v43) -- (v37);
  \draw[foam] (v43) -- (v40);
  \draw[foam] (v44) -- (v21);
  \draw[foam] (v45) -- (v22);
  \draw[foam] (v45) -- (v44);
  \draw[foam] (v46) -- (v22);
  \draw[foam] (v47) -- (v23);
  \draw[foam] (v48) -- (v24);
  \draw[foam] (v48) -- (v47);
  \draw[foam] (v49) -- (v25);
  \draw[foam] (v49) -- (v46);
  \draw[foam] (v50) -- (v26);
  \draw[foam] (v50) -- (v44);
  \draw[foam] (v51) -- (v27);
  \draw[foam] (v51) -- (v45);
  \draw[foam] (v51) -- (v50);
  \draw[foam] (v52) -- (v28);
  \draw[foam] (v52) -- (v46);
  \draw[foam] (v53) -- (v29);
  \draw[foam] (v53) -- (v47);
  \draw[foam] (v54) -- (v30);
  \draw[foam] (v54) -- (v48);
  \draw[foam] (v54) -- (v53);
  \draw[foam] (v55) -- (v31);
  \draw[foam] (v55) -- (v49);
  \draw[foam] (v55) -- (v52);
  \draw[foam] (v56) -- (v32);
  \draw[foam] (v57) -- (v33);
  \draw[foam] (v57) -- (v34);
  \draw[foam] (v58) -- (v35);
  \draw[foam] (v58) -- (v56);
  \draw[foam] (v59) -- (v36);
  \draw[foam] (v60) -- (v37);
  \draw[foam] (v60) -- (v59);
  \draw[foam] (v61) -- (v38);
  \draw[foam] (v61) -- (v56);
  \draw[foam] (v62) -- (v39);
  \draw[foam] (v62) -- (v40);
  \draw[foam] (v62) -- (v57);
  \draw[foam] (v63) -- (v41);
  \draw[foam] (v63) -- (v58);
  \draw[foam] (v63) -- (v61);
  \draw[foam] (v64) -- (v42);
  \draw[foam] (v64) -- (v59);
  \draw[foam] (v65) -- (v43);
  \draw[foam] (v65) -- (v60);
  \draw[foam] (v65) -- (v64);
  \draw[foam] (v66) -- (v44);
  \draw[foam] (v67) -- (v45);
  \draw[foam] (v67) -- (v46);
  \draw[foam] (v68) -- (v47);
  \draw[foam] (v68) -- (v66);
  \draw[foam] (v69) -- (v48);
  \draw[foam] (v70) -- (v49);
  \draw[foam] (v70) -- (v69);
  \draw[foam] (v71) -- (v50);
  \draw[foam] (v71) -- (v66);
  \draw[foam] (v72) -- (v51);
  \draw[foam] (v72) -- (v67);
  \draw[foam] (v73) -- (v52);
  \draw[foam] (v73) -- (v67);
  \draw[foam] (v74) -- (v53);
  \draw[foam] (v74) -- (v68);
  \draw[foam] (v75) -- (v54);
  \draw[foam] (v75) -- (v69);
  \draw[foam] (v76) -- (v55);
  \draw[foam] (v76) -- (v70);
  \draw[foam] (v77) -- (v56);
  \draw[foam] (v77) -- (v71);
  \draw[foam] (v78) -- (v57);
  \draw[foam] (v78) -- (v72);
  \draw[foam] (v78) -- (v73);
  \draw[foam] (v79) -- (v58);
  \draw[foam] (v79) -- (v74);
  \draw[foam] (v79) -- (v77);
  \draw[foam] (v80) -- (v59);
  \draw[foam] (v80) -- (v75);
  \draw[foam] (v81) -- (v60);
  \draw[foam] (v81) -- (v76);
  \draw[foam] (v81) -- (v80);
  \draw[foam] (v82) -- (v61);
  \draw[foam] (v83) -- (v62);
  \draw[foam] (v83) -- (v82);
  \draw[foam] (v84) -- (v63);
  \draw[foam] (v84) -- (v82);
  \draw[foam] (v85) -- (v64);
  \draw[foam] (v85) -- (v84);
  \draw[foam] (v86) -- (v65);
  \draw[foam] (v86) -- (v83);
  \draw[foam] (v86) -- (v85);
  \draw[foam] (v87) -- (v66);
  \draw[foam] (v88) -- (v67);
  \draw[foam] (v89) -- (v68);
  \draw[foam] (v90) -- (v69);
  \draw[foam] (v91) -- (v70);
  \draw[foam] (v92) -- (v71);
  \draw[foam] (v93) -- (v72);
  \draw[foam] (v94) -- (v73);
  \draw[foam] (v95) -- (v74);
  \draw[foam] (v96) -- (v75);
  \draw[foam] (v97) -- (v76);
  \draw[foam] (v98) -- (v77);
  \draw[foam] (v99) -- (v78);
  \draw[foam] (v100) -- (v79);
  \draw[foam] (v101) -- (v80);
  \draw[foam] (v102) -- (v81);
  \draw[foam] (v103) -- (v82);
  \draw[foam] (v104) -- (v83);
  \draw[foam] (v105) -- (v84);
  \draw[foam] (v106) -- (v85);
  \draw[foam] (v107) -- (v86);

  % FRAME FRONT
  \draw[frameFront] (v88) -- (v87);
  \draw[frameFront] (v89) -- (v87);
  \draw[frameFront] (v90) -- (v89);
  \draw[frameFront] (v91) -- (v88);
  \draw[frameFront] (v91) -- (v90);
  \draw[frameFront] (v92) -- (v87);
  \draw[frameFront] (v93) -- (v88);
  \draw[frameFront] (v93) -- (v92);
  \draw[frameFront] (v94) -- (v88);
  \draw[frameFront] (v95) -- (v89);
  \draw[frameFront] (v96) -- (v90);
  \draw[frameFront] (v96) -- (v95);
  \draw[frameFront] (v97) -- (v91);
  \draw[frameFront] (v97) -- (v94);
  \draw[frameFront] (v98) -- (v92);
  \draw[frameFront] (v99) -- (v93);
  \draw[frameFront] (v99) -- (v94);
  \draw[frameFront] (v100) -- (v95);
  \draw[frameFront] (v100) -- (v98);
  \draw[frameFront] (v101) -- (v96);
  \draw[frameFront] (v102) -- (v97);
  \draw[frameFront] (v102) -- (v101);

  % TREES INSIDE
  \node[xshift=3pt, yshift=7pt] at (v0) {\paintedTree[.25]{[2[[[[1[]][1[]]][1[]]][1[]]]]}{1,2}};
  \node[yshift=10pt] at (v1) {\paintedTree[.25]{[2[[[1[]][1[]]][[1[]][1[]]]]]}{1,2}};
  \node[xshift=5pt, yshift=5pt] at (v2) {\paintedTree[.25]{[2[[[1[]][[1[]][1[]]]][1[]]]]}{1,2}};
  \node[xshift=-5pt, yshift=5pt] at (v3) {\paintedTree[.25]{[2[[1[]][[[1[]][1[]]][1[]]]]]}{1,2}};
  \node[xshift=-3pt, yshift=7pt] at (v4) {\paintedTree[.25]{[2[[1[]][[1[]][[1[]][1[]]]]]]}{1,2}};
  \node[xshift=5pt, yshift=-2pt] at (v5) {\paintedTree[.25]{[2[[[1[[][]]][1[]]][1[]]]]}{1,2}};
  \node[xshift=2pt, yshift=-6pt] at (v6) {\paintedTree[.25]{[2[[1[[][]]][[1[]][1[]]]]]}{1,2}};
  \node[xshift=-2pt, yshift=-6pt] at (v7) {\paintedTree[.25]{[2[[[1[]][1[]]][1[[][]]]]]}{1,2}};
  \node[yshift=7pt] at (v8) {\paintedTree[.25]{[2[[[1[]][1[[][]]]][1[]]]]}{1,2}};
  \node[yshift=7pt] at (v9) {\paintedTree[.25]{[2[[1[]][[1[[][]]][1[]]]]]}{1,2}};
  \node[xshift=-5pt, yshift=-2pt] at (v10) {\paintedTree[.25]{[2[[1[]][[1[]][1[[][]]]]]]}{1,2}};
  \node[xshift=5pt, yshift=2pt] at (v11) {\paintedTree[.25]{[2[[1[[[][]][]]][1[]]]]}{1,2}};
  \node[yshift=-5pt] at (v12) {\paintedTree[.25]{[2[[1[[][]]][1[[][]]]]]}{1,2}};
  \node[xshift=5pt, yshift=5pt] at (v13) {\paintedTree[.25]{[2[[1[[][[][]]]][1[]]]]}{1,2}};
  \node[xshift=-5pt, yshift=5pt] at (v14) {\paintedTree[.25]{[2[[1[]][1[[[][]][]]]]]}{1,2}};
  \node[xshift=-5pt, yshift=2pt] at (v15) {\paintedTree[.25]{[2[[1[]][1[[][[][]]]]]]}{1,2}};
  \node[xshift=3pt, yshift=-5pt] at (v16) {\paintedTree[.25]{[2[1[[[[][]][]][]]]]}{1,2}};
  \node[xshift=-5pt, yshift=-2pt] at (v17) {\paintedTree[.25]{[2[1[[[][]][[][]]]]]}{1,2}};
  \node[xshift=-3pt, yshift=-6pt] at (v18) {\paintedTree[.25]{[2[1[[[][[][]]][]]]]}{1,2}};
  \node[xshift=3pt, yshift=-6pt] at (v19) {\paintedTree[.25]{[2[1[[][[[][]][]]]]]}{1,2}};
  \node[xshift=-3pt, yshift=-5pt] at (v20) {\paintedTree[.25]{[2[1[[][[][[][]]]]]]}{1,2}};

  % TREES OUTSIDE
  \node[xshift=10pt, yshift=12pt] at (v87) {\paintedTree[.5]{[[[[1[2[]]][1[2[]]]][1[2[]]]][1[2[]]]]}{1,2}};
  \node[yshift=18pt] at (v88) {\paintedTree[.5]{[[[1[2[]]][1[2[]]]][[1[2[]]][1[2[]]]]]}{1,2}};
  \node[xshift=10pt, yshift=10pt] at (v89) {\paintedTree[.5]{[[[1[2[]]][[1[2[]]][1[2[]]]]][1[2[]]]]}{1,2}};
  \node[xshift=-10pt, yshift=10pt] at (v90) {\paintedTree[.5]{[[1[2[]]][[[1[2[]]][1[2[]]]][1[2[]]]]]}{1,2}};
  \node[xshift=-10pt, yshift=12pt] at (v91) {\paintedTree[.5]{[[1[2[]]][[1[2[]]][[1[2[]]][1[2[]]]]]]}{1,2}};
  \node[xshift=10pt] at (v92) {\paintedTree[.5]{[[[1[[2[]][2[]]]][1[2[]]]][1[2[]]]]}{1,2}};
  \node[xshift=5pt, yshift=-10pt] at (v93) {\paintedTree[.5]{[[1[[2[]][2[]]]][[1[2[]]][1[2[]]]]]}{1,2}};
  \node[xshift=-5pt, yshift=-10pt] at (v94) {\paintedTree[.5]{[[[1[2[]]][1[2[]]]][1[[2[]][2[]]]]]}{1,2}};
  \node[yshift=13pt] at (v95) {\paintedTree[.5]{[[[1[2[]]][1[[2[]][2[]]]]][1[2[]]]]}{1,2}};
  \node[yshift=13pt] at (v96) {\paintedTree[.5]{[[1[2[]]][[1[[2[]][2[]]]][1[2[]]]]]}{1,2}};
  \node[xshift=-10pt] at (v97) {\paintedTree[.5]{[[1[2[]]][[1[2[]]][1[[2[]][2[]]]]]]}{1,2}};
  \node[xshift=10pt, yshift=5pt] at (v98) {\paintedTree[.5]{[[1[[[2[]][2[]]][2[]]]][1[2[]]]]}{1,2}};
  \node[yshift=-10pt] at (v99) {\paintedTree[.5]{[[1[[2[]][2[]]]][1[[2[]][2[]]]]]}{1,2}};
  \node[xshift=10pt, yshift=10pt] at (v100) {\paintedTree[.5]{[[1[[2[]][[2[]][2[]]]]][1[2[]]]]}{1,2}};
  \node[xshift=-10pt, yshift=10pt] at (v101) {\paintedTree[.5]{[[1[2[]]][1[[[2[]][2[]]][2[]]]]]}{1,2}};
  \node[xshift=-10pt, yshift=5pt] at (v102) {\paintedTree[.5]{[[1[2[]]][1[[2[]][[2[]][2[]]]]]]}{1,2}};
  \node[xshift=5pt, yshift=-12pt] at (v103) {\paintedTree[.5]{[1[[[[2[]][2[]]][2[]]][2[]]]]}{1,2}};
  \node[xshift=-10pt, yshift=-5pt] at (v104) {\paintedTree[.5]{[1[[[2[]][2[]]][[2[]][2[]]]]]}{1,2}};
  \node[xshift=-7pt, yshift=12pt] at (v105) {\paintedTree[.5]{[1[[[2[]][[2[]][2[]]]][2[]]]]}{1,2}};
  \node[xshift=7pt, yshift=12pt] at (v106) {\paintedTree[.5]{[1[[2[]][[[2[]][2[]]][2[]]]]]}{1,2}};
  \node[xshift=-5pt, yshift=-12pt] at (v107) {\paintedTree[.5]{[1[[2[]][[2[]][[2[]][2[]]]]]]}{1,2}};

\end{tikzpicture}

==> figures/graphicalZonotope1.tex <==
% sage: D1 = DiGraph([(0, 1), (1, 2), (2, 3)])
% sage: GP1 = GraphicalPolytopes(D1)
% sage: to_tikz(GP1.zonotope(essential=True), nb=True)

\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.200000,
	back/.style={very thin, opacity=0.5},
	edge/.style={color=red, thick, decoration={markings, mark=at position 0.5 with {}}},
	facet/.style={fill=red,fill opacity=0},
	vertex/.style={}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.2
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.000000000000
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.500000000000000
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 1.63299) at (0.00000, 0.00000, 1.63299);
\coordinate (0.00000, 1.41421, -0.81650) at (0.00000, 1.41421, -0.81650);
\coordinate (0.00000, 1.41421, 0.81650) at (0.00000, 1.41421, 0.81650);
\coordinate (1.33333, -0.94281, 0.00000) at (1.33333, -0.94281, 0.00000);
\coordinate (1.33333, -0.94281, 1.63299) at (1.33333, -0.94281, 1.63299);
\coordinate (1.33333, 0.47140, -0.81650) at (1.33333, 0.47140, -0.81650);
\coordinate (1.33333, 0.47140, 0.81650) at (1.33333, 0.47140, 0.81650);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,postaction={decorate},back] (0.00000, 1.41421, -0.81650) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate},back] (0.00000, 1.41421, 0.81650) -- (0.00000, 1.41421, -0.81650);
\draw[edge,postaction={decorate},back] (1.33333, 0.47140, -0.81650) -- (0.00000, 1.41421, -0.81650);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.00000, 1.41421, -0.81650)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000) -- (1.33333, -0.94281, 0.00000) -- cycle {};
\fill[facet] (1.33333, 0.47140, 0.81650) -- (0.00000, 1.41421, 0.81650) -- (0.00000, 0.00000, 1.63299) -- (1.33333, -0.94281, 1.63299) -- cycle {};
\fill[facet] (1.33333, 0.47140, 0.81650) -- (1.33333, -0.94281, 1.63299) -- (1.33333, -0.94281, 0.00000) -- (1.33333, 0.47140, -0.81650) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge,postaction={decorate}] (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (1.33333, -0.94281, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (0.00000, 1.41421, 0.81650) -- (0.00000, 0.00000, 1.63299);
\draw[edge,postaction={decorate}] (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299);
\draw[edge,postaction={decorate}] (1.33333, 0.47140, 0.81650) -- (0.00000, 1.41421, 0.81650);
\draw[edge,postaction={decorate}] (1.33333, -0.94281, 1.63299) -- (1.33333, -0.94281, 0.00000);
\draw[edge,postaction={decorate}] (1.33333, 0.47140, -0.81650) -- (1.33333, -0.94281, 0.00000);
\draw[edge,postaction={decorate}] (1.33333, 0.47140, 0.81650) -- (1.33333, -0.94281, 1.63299);
\draw[edge,postaction={decorate}] (1.33333, 0.47140, 0.81650) -- (1.33333, 0.47140, -0.81650);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, 1.63299)     {};
\node[vertex] at (0.00000, 1.41421, 0.81650)     {};
\node[vertex] at (1.33333, -0.94281, 0.00000)     {};
\node[vertex] at (1.33333, -0.94281, 1.63299)     {};
\node[vertex] at (1.33333, 0.47140, -0.81650)     {};
\node[vertex] at (1.33333, 0.47140, 0.81650)     {};
%%
%%
\end{tikzpicture}

==> figures/graphicalZonotope2.tex <==
% sage: D5 = DiGraph([(0, 1), (1, 2), (2, 3), (0, 3)])
% sage: GP5 = GraphicalPolytopes(D5)
% sage: to_tikz(GP5.zonotope(essential=True), nb=True)

\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.200000,
	back/.style={very thin, opacity=0.5},
	edge/.style={color=red, thick, decoration={markings, mark=at position 0.5 with {}}},
	facet/.style={fill=red,fill opacity=0},
	vertex/.style={}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.2
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.000000000000
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.500000000000000
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 1.63299) at (0.00000, 0.00000, 1.63299);
\coordinate (0.00000, 1.41421, -0.81650) at (0.00000, 1.41421, -0.81650);
\coordinate (0.00000, 1.41421, 0.81650) at (0.00000, 1.41421, 0.81650);
\coordinate (1.33333, -0.94281, 0.00000) at (1.33333, -0.94281, 0.00000);
\coordinate (1.33333, -0.94281, 1.63299) at (1.33333, -0.94281, 1.63299);
\coordinate (1.33333, 0.47140, -0.81650) at (1.33333, 0.47140, -0.81650);
\coordinate (2.66667, 0.94281, 1.63299) at (2.66667, 0.94281, 1.63299);
\coordinate (1.33333, 0.47140, 2.44949) at (1.33333, 0.47140, 2.44949);
\coordinate (1.33333, 1.88562, 0.00000) at (1.33333, 1.88562, 0.00000);
\coordinate (1.33333, 1.88562, 1.63299) at (1.33333, 1.88562, 1.63299);
\coordinate (2.66667, -0.47140, 0.81650) at (2.66667, -0.47140, 0.81650);
\coordinate (2.66667, -0.47140, 2.44949) at (2.66667, -0.47140, 2.44949);
\coordinate (2.66667, 0.94281, 0.00000) at (2.66667, 0.94281, 0.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back,postaction={decorate}] (0.00000, 1.41421, -0.81650) -- (0.00000, 0.00000, 0.00000);
\draw[edge,back,postaction={decorate}] (0.00000, 1.41421, 0.81650) -- (0.00000, 0.00000, 1.63299);
\draw[edge,back,postaction={decorate}] (0.00000, 1.41421, 0.81650) -- (0.00000, 1.41421, -0.81650);
\draw[edge,back,postaction={decorate}] (1.33333, 0.47140, -0.81650) -- (0.00000, 1.41421, -0.81650);
\draw[edge,back,postaction={decorate}] (1.33333, 1.88562, 0.00000) -- (0.00000, 1.41421, -0.81650);
\draw[edge,back,postaction={decorate}] (1.33333, 1.88562, 1.63299) -- (0.00000, 1.41421, 0.81650);
\draw[edge,back,postaction={decorate}] (1.33333, 1.88562, 1.63299) -- (1.33333, 1.88562, 0.00000);
\draw[edge,back,postaction={decorate}] (2.66667, 0.94281, 0.00000) -- (1.33333, 1.88562, 0.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.00000, 1.41421, -0.81650)     {};
\node[vertex] at (1.33333, 1.88562, 0.00000)     {};
\node[vertex] at (0.00000, 1.41421, 0.81650)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (2.66667, 0.94281, 0.00000) -- (1.33333, 0.47140, -0.81650) -- (1.33333, -0.94281, 0.00000) -- (2.66667, -0.47140, 0.81650) -- cycle {};
\fill[facet] (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000) -- (1.33333, -0.94281, 0.00000) -- cycle {};
\fill[facet] (2.66667, -0.47140, 2.44949) -- (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299) -- (1.33333, 0.47140, 2.44949) -- cycle {};
\fill[facet] (2.66667, -0.47140, 2.44949) -- (1.33333, -0.94281, 1.63299) -- (1.33333, -0.94281, 0.00000) -- (2.66667, -0.47140, 0.81650) -- cycle {};
\fill[facet] (1.33333, 0.47140, 2.44949) -- (2.66667, -0.47140, 2.44949) -- (2.66667, 0.94281, 1.63299) -- (1.33333, 1.88562, 1.63299) -- cycle {};
\fill[facet] (2.66667, -0.47140, 0.81650) -- (2.66667, 0.94281, 0.00000) -- (2.66667, 0.94281, 1.63299) -- (2.66667, -0.47140, 2.44949) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge,postaction={decorate}] (0.00000, 0.00000, 1.63299) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (1.33333, -0.94281, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edge,postaction={decorate}] (1.33333, -0.94281, 1.63299) -- (0.00000, 0.00000, 1.63299);
\draw[edge,postaction={decorate}] (1.33333, 0.47140, 2.44949) -- (0.00000, 0.00000, 1.63299);
\draw[edge,postaction={decorate}] (1.33333, -0.94281, 1.63299) -- (1.33333, -0.94281, 0.00000);
\draw[edge,postaction={decorate}] (1.33333, 0.47140, -0.81650) -- (1.33333, -0.94281, 0.00000);
\draw[edge,postaction={decorate}] (2.66667, -0.47140, 0.81650) -- (1.33333, -0.94281, 0.00000);
\draw[edge,postaction={decorate}] (2.66667, -0.47140, 2.44949) -- (1.33333, -0.94281, 1.63299);
\draw[edge,postaction={decorate}] (2.66667, 0.94281, 0.00000) -- (1.33333, 0.47140, -0.81650);
\draw[edge,postaction={decorate}] (2.66667, 0.94281, 1.63299) -- (1.33333, 1.88562, 1.63299);
\draw[edge,postaction={decorate}] (2.66667, 0.94281, 1.63299) -- (2.66667, -0.47140, 2.44949);
\draw[edge,postaction={decorate}] (2.66667, 0.94281, 1.63299) -- (2.66667, 0.94281, 0.00000);
\draw[edge,postaction={decorate}] (1.33333, 1.88562, 1.63299) -- (1.33333, 0.47140, 2.44949);
\draw[edge,postaction={decorate}] (2.66667, -0.47140, 2.44949) -- (1.33333, 0.47140, 2.44949);
\draw[edge,postaction={decorate}] (2.66667, -0.47140, 2.44949) -- (2.66667, -0.47140, 0.81650);
\draw[edge,postaction={decorate}] (2.66667, 0.94281, 0.00000) -- (2.66667, -0.47140, 0.81650);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, 1.63299)     {};
\node[vertex] at (1.33333, -0.94281, 0.00000)     {};
\node[vertex] at (1.33333, -0.94281, 1.63299)     {};
\node[vertex] at (1.33333, 0.47140, -0.81650)     {};
\node[vertex] at (2.66667, 0.94281, 1.63299)     {};
\node[vertex] at (1.33333, 0.47140, 2.44949)     {};
\node[vertex] at (1.33333, 1.88562, 1.63299)     {};
\node[vertex] at (2.66667, -0.47140, 0.81650)     {};
\node[vertex] at (2.66667, -0.47140, 2.44949)     {};
\node[vertex] at (2.66667, 0.94281, 0.00000)     {};
%%
%%
\end{tikzpicture}

==> figures/multiplihedron03.tikz <==
\begin{tikzpicture}[align=center]

  % VERTICES
  \coordinate (v0) at (0, 0);
  \coordinate (v1) at (-1, .58);
  \coordinate (v2) at (2, 1.15);
  \coordinate (v3) at (-1, 1.73);
  \coordinate (v4) at (0, 2.31);

  % EDGES
  \draw[thick] (v0) -- (v1) coordinate[pos=0.5] (e0);
  \draw[thick] (v0) -- (v2) coordinate[pos=0.5] (e1);
  \draw[thick] (v1) -- (v3) coordinate[pos=0.5] (e2);
  \draw[thick] (v2) -- (v4) coordinate[pos=0.5] (e3);
  \draw[thick] (v3) -- (v4) coordinate[pos=0.5] (e4);

  % TREES VERTICES
  \node[xshift=0pt, yshift=-10pt] at (v0) {\paintedTree[.5]{[[[[][]][]][]]}{}};
  \node[xshift=-10pt, yshift=-5pt] at (v1) {\paintedTree[.5]{[[[][[][]]][]]}{}};
  \node[xshift=10pt, yshift=0pt] at (v2) {\paintedTree[.5]{[[[][]][[][]]]]}{}};
  \node[xshift=-10pt, yshift=5pt] at (v3) {\paintedTree[.5]{[[][[[][]][]]]}{}};
  \node[xshift=0pt, yshift=10pt] at (v4) {\paintedTree[.5]{[[][[][[][]]]]}{}};
  
  % TREES EDGES
  \node[xshift=-5pt, yshift=-10pt] at (e0) {\paintedTree[.5]{[[[][][]][]]]}{}};
  \node[xshift=5pt, yshift=-5pt] at (e1) {\paintedTree[.5]{[[[][]][][]]}{}};
  \node[xshift=-10pt, yshift=0pt] at (e2) {\paintedTree[.5]{[[][[][]][]]}{}};
  \node[xshift=5pt, yshift=10pt] at (e3) {\paintedTree[.5]{[[][][[][]]]}{}};
  \node[xshift=-5pt, yshift=10pt] at (e4) {\paintedTree[.5]{[[][[][][]]]}{}};
  
  % TREE CENTER
  \node[xshift=0pt, yshift=0pt] at ($0.5*(v0)+0.5*(v4)$) {\paintedTree[.5]{[[][][][]]}{}};

\end{tikzpicture}

==> figures/multiplihedron04.tikz <==
\begin{tikzpicture}[x  = {(1cm,-.5cm)},
                    y  = {(-1cm,1cm)},
                    z  = {(1cm,1cm)},
                    scale = 1.6,
                    align=center]

  % POINTS
  \coordinate (v66) at (0, -1, 1);
  \coordinate (v67) at (0, -1, -2);
  \coordinate (v68) at (0, 1, 1);
  \coordinate (v69) at (0, 3, -1);
  \coordinate (v70) at (0, 3, -2);
  \coordinate (v71) at (1, -1, 1);
  \coordinate (v72) at (1, -1, -2);
  \coordinate (v73) at (2, 0, 1);
  \coordinate (v74) at (2, 1, 1);
  \coordinate (v75) at (3, 1, 0);
  \coordinate (v76) at (3, 1, -2);
  \coordinate (v77) at (3, 2, 0);
  \coordinate (v78) at (3, 3, -1);
  \coordinate (v79) at (3, 3, -2);

  % EDGES STYLES
  \tikzstyle{back} = [thick]
  \tikzstyle{front} = [ultra thick]

  % BACK
  \draw[back] (v75) -- (v73);
  \draw[back] (v76) -- (v72);
  \draw[back] (v76) -- (v75);
  \draw[back] (v77) -- (v74);
  \draw[back] (v77) -- (v75);
  \draw[back] (v78) -- (v69);
  \draw[back] (v78) -- (v77);
  \draw[back] (v79) -- (v70);
  \draw[back] (v79) -- (v76);
  \draw[back] (v79) -- (v78);

  % FRONT
  \draw[front] (v67) -- (v66);
  \draw[front] (v68) -- (v66);
  \draw[front] (v69) -- (v68);
  \draw[front] (v70) -- (v67);
  \draw[front] (v70) -- (v69);
  \draw[front] (v71) -- (v66);
  \draw[front] (v72) -- (v67);
  \draw[front] (v72) -- (v71);
  \draw[front] (v73) -- (v71);
  \draw[front] (v74) -- (v68);
  \draw[front] (v74) -- (v73);

  % TREES
  \node[xshift=10pt, yshift=10pt] at (v66) {\paintedTree[.5]{[[[[[][]][]][]][]]}{}};
  \node[xshift=-5pt, yshift=-10pt] at (v67) {\paintedTree[.5]{[[[[][]][]][[][]]]}{}};
  \node[xshift=5pt, yshift=12pt] at (v68) {\paintedTree[.5]{[[[[][]][[][]]][]]}{}};
  \node[xshift=-5pt, yshift=12pt] at (v69) {\paintedTree[.5]{[[[][]][[[][]][]]]}{}};
  \node[xshift=-10pt, yshift=0pt] at (v70) {\paintedTree[.5]{[[[][]][[][[][]]]]}{}};
  \node[xshift=12pt, yshift=0pt] at (v71) {\paintedTree[.5]{[[[[][[][]]][]][]]}{}};
  \node[xshift=0pt, yshift=-10pt] at (v72) {\paintedTree[.5]{[[[][[][]]][[][]]]}{}};
  \node[xshift=12pt, yshift=8pt] at (v73) {\paintedTree[.5]{[[[][[[][]][]]][]]}{}};
  \node[xshift=12pt, yshift=12pt] at (v74) {\paintedTree[.5]{[[[][[][[][]]]][]]}{}};
  \node[xshift=5pt, yshift=-12pt] at (v75) {\paintedTree[.5]{[[][[[[][]][]][]]]}{}};
  \node[xshift=10pt, yshift=-5pt] at (v76) {\paintedTree[.5]{[[][[[][]][[][]]]]}{}};
  \node[xshift=-5pt, yshift=-12pt] at (v77) {\paintedTree[.5]{[[][[[][[][]]][]]]}{}};
  \node[xshift=5pt, yshift=-12pt] at (v78) {\paintedTree[.5]{[[][[][[[][]][]]]]}{}};
  \node[xshift=-3pt, yshift=-10pt] at (v79) {\paintedTree[.5]{[[][[][[][[][]]]]]}{}};

\end{tikzpicture}

==> figures/multiplihedron05.tikz <==
\begin{tikzpicture}[x  = {(1cm,-.5cm)},
                    y  = {(-1cm,1cm)},
                    z  = {(1cm,1cm)},
                    scale = .8,
                    color = {lightgray}]

  % POINTS
  \coordinate (v0) at (1.03448, 0.37931, -0.0344828);
  \coordinate (v1) at (1.03448, 0.37931, -1.27586);
  \coordinate (v2) at (1.03448, 1.31034, -0.0344828);
  \coordinate (v3) at (1.03448, 2.24138, -0.965517);
  \coordinate (v4) at (1.03448, 2.24138, -1.27586);
  \coordinate (v5) at (1.65517, 0.37931, -0.0344828);
  \coordinate (v6) at (1.65517, 0.37931, -1.27586);
  \coordinate (v7) at (2.27586, 1, -0.0344828);
  \coordinate (v8) at (2.27586, 1.31034, -0.0344828);
  \coordinate (v9) at (2.89655, 1.62069, -0.655172);
  \coordinate (v10) at (2.89655, 1.62069, -1.27586);
  \coordinate (v11) at (2.89655, 1.93103, -0.655172);
  \coordinate (v12) at (2.89655, 2.24138, -0.965517);
  \coordinate (v13) at (2.89655, 2.24138, -1.27586);
  \coordinate (v14) at (0.65625, 0.0625, 0.15625);
  \coordinate (v15) at (0.65625, 0.0625, -1.34375);
  \coordinate (v16) at (0.65625, 1.1875, 0.15625);
  \coordinate (v17) at (0.65625, 2.3125, -0.96875);
  \coordinate (v18) at (0.65625, 2.3125, -1.34375);
  \coordinate (v19) at (0.552632, -0.421053, 0.447368);
  \coordinate (v20) at (0.552632, -0.421053, -1.44737);
  \coordinate (v21) at (1.02632, -0.421053, 0.447368);
  \coordinate (v22) at (1.02632, -0.421053, -1.44737);
  \coordinate (v23) at (0.375, -0.607143, 0.946429);
  \coordinate (v24) at (0.375, 0.678571, 0.946429);
  \coordinate (v25) at (1.01786, -0.607143, 0.946429);
  \coordinate (v26) at (1.66071, 0.0357143, 0.946429);
  \coordinate (v27) at (1.66071, 0.678571, 0.946429);
  \coordinate (v28) at (0, -1, 1);
  \coordinate (v29) at (0, -1, -2);
  \coordinate (v30) at (0, 1, 1);
  \coordinate (v31) at (0, 3, -1);
  \coordinate (v32) at (0, 3, -2);
  \coordinate (v33) at (1, -1, 1);
  \coordinate (v34) at (1, -1, -2);
  \coordinate (v35) at (2, 0, 1);
  \coordinate (v36) at (2, 1, 1);
  \coordinate (v37) at (3, 1, 0);
  \coordinate (v38) at (3, 1, -2);
  \coordinate (v39) at (3, 2, 0);
  \coordinate (v40) at (3, 3, -1);
  \coordinate (v41) at (3, 3, -2);

  % EDGES STYLES
  \tikzstyle{frameBack} = [color=blue, thick]
  \tikzstyle{centerBack} = [color=red, thin]
  \tikzstyle{centerFront} = [color=red, thick]
  \tikzstyle{foam} = [color=lightgray, thin]
  \tikzstyle{frameFront} = [color=blue, ultra thick]

  % FRAME BACK
  \draw[frameBack] (v37) -- (v35);
  \draw[frameBack] (v38) -- (v34);
  \draw[frameBack] (v38) -- (v37);
  \draw[frameBack] (v39) -- (v36);
  \draw[frameBack] (v39) -- (v37);
  \draw[frameBack] (v40) -- (v31);
  \draw[frameBack] (v40) -- (v39);
  \draw[frameBack] (v41) -- (v32);
  \draw[frameBack] (v41) -- (v38);
  \draw[frameBack] (v41) -- (v40);

  % CENTER BACK
  \draw[centerBack] (v9) -- (v7);
  \draw[centerBack] (v10) -- (v6);
  \draw[centerBack] (v10) -- (v9);
  \draw[centerBack] (v11) -- (v8);
  \draw[centerBack] (v11) -- (v9);
  \draw[centerBack] (v12) -- (v3);
  \draw[centerBack] (v12) -- (v11);
  \draw[centerBack] (v13) -- (v4);
  \draw[centerBack] (v13) -- (v10);
  \draw[centerBack] (v13) -- (v12);

  % CENTER FRONT
  \draw[centerFront] (v1) -- (v0);
  \draw[centerFront] (v2) -- (v0);
  \draw[centerFront] (v3) -- (v2);
  \draw[centerFront] (v4) -- (v1);
  \draw[centerFront] (v4) -- (v3);
  \draw[centerFront] (v5) -- (v0);
  \draw[centerFront] (v6) -- (v1);
  \draw[centerFront] (v6) -- (v5);
  \draw[centerFront] (v7) -- (v5);
  \draw[centerFront] (v8) -- (v2);
  \draw[centerFront] (v8) -- (v7);

  % FOAM
  \draw[foam] (v14) -- (v0);
  \draw[foam] (v15) -- (v1);
  \draw[foam] (v15) -- (v14);
  \draw[foam] (v16) -- (v2);
  \draw[foam] (v16) -- (v14);
  \draw[foam] (v17) -- (v3);
  \draw[foam] (v17) -- (v16);
  \draw[foam] (v18) -- (v4);
  \draw[foam] (v18) -- (v15);
  \draw[foam] (v18) -- (v17);
  \draw[foam] (v19) -- (v14);
  \draw[foam] (v20) -- (v15);
  \draw[foam] (v20) -- (v19);
  \draw[foam] (v21) -- (v5);
  \draw[foam] (v21) -- (v19);
  \draw[foam] (v22) -- (v6);
  \draw[foam] (v22) -- (v20);
  \draw[foam] (v22) -- (v21);
  \draw[foam] (v23) -- (v19);
  \draw[foam] (v24) -- (v16);
  \draw[foam] (v24) -- (v23);
  \draw[foam] (v25) -- (v21);
  \draw[foam] (v25) -- (v23);
  \draw[foam] (v26) -- (v7);
  \draw[foam] (v26) -- (v25);
  \draw[foam] (v27) -- (v8);
  \draw[foam] (v27) -- (v24);
  \draw[foam] (v27) -- (v26);
  \draw[foam] (v28) -- (v23);
  \draw[foam] (v29) -- (v20);
  \draw[foam] (v30) -- (v24);
  \draw[foam] (v31) -- (v17);
  \draw[foam] (v32) -- (v18);
  \draw[foam] (v33) -- (v25);
  \draw[foam] (v34) -- (v22);
  \draw[foam] (v35) -- (v26);
  \draw[foam] (v36) -- (v27);
  \draw[foam] (v37) -- (v9);
  \draw[foam] (v38) -- (v10);
  \draw[foam] (v39) -- (v11);
  \draw[foam] (v40) -- (v12);
  \draw[foam] (v41) -- (v13);

  % FRAME FRONT
  \draw[frameFront] (v29) -- (v28);
  \draw[frameFront] (v30) -- (v28);
  \draw[frameFront] (v31) -- (v30);
  \draw[frameFront] (v32) -- (v29);
  \draw[frameFront] (v32) -- (v31);
  \draw[frameFront] (v33) -- (v28);
  \draw[frameFront] (v34) -- (v29);
  \draw[frameFront] (v34) -- (v33);
  \draw[frameFront] (v35) -- (v33);
  \draw[frameFront] (v36) -- (v30);
  \draw[frameFront] (v36) -- (v35);

\end{tikzpicture}

==> figures/multiplihedron12.tikz <==
\begin{tikzpicture}[align=center]

  % VERTICES
  \coordinate (v0) at (0, 0);
  \coordinate (v1) at (-1, .58);
  \coordinate (v2) at (1, .58);
  \coordinate (v3) at (-1, 1.73);
  \coordinate (v4) at (1, 1.73);
  \coordinate (v5) at (0, 2.31);

  % EDGES
  \draw[thick] (v0) -- (v1) coordinate[pos=0.5] (e0);
  \draw[thick] (v0) -- (v2) coordinate[pos=0.5] (e1);
  \draw[thick] (v1) -- (v3) coordinate[pos=0.5] (e2);
  \draw[thick] (v2) -- (v4) coordinate[pos=0.5] (e3);
  \draw[thick] (v3) -- (v5) coordinate[pos=0.5] (e4);
  \draw[thick] (v4) -- (v5) coordinate[pos=0.5] (e5);

  % TREES VERTICES
  \node[xshift=0pt, yshift=-10pt] at (v0) {\paintedTree[.5]{[[[1[]][1[]]][1[]]]}{1}};
  \node[xshift=-10pt, yshift=-5pt] at (v1) {\paintedTree[.5]{[[1[[][]]][1[]]]}{1}};
  \node[xshift=10pt, yshift=-5pt] at (v2) {\paintedTree[.5]{[[1[]][[1[]][1[]]]]}{1}};
  \node[xshift=-10pt, yshift=5pt] at (v3) {\paintedTree[.5]{[1[[[][]][]]]}{1}};
  \node[xshift=10pt, yshift=5pt] at (v4) {\paintedTree[.5]{[[1[]][1[[][]]]]}{1}};
  \node[xshift=0pt, yshift=10pt] at (v5) {\paintedTree[.5]{[1[[][[][]]]]}{1}};

  % TREES EDGES
  \node[xshift=-5pt, yshift=-10pt] at (e0) {\paintedTree[.5]{[[1[][]][1[]]]}{1}};
  \node[xshift=5pt, yshift=-10pt] at (e1) {\paintedTree[.5]{[[1[]][1[]][1[]]]}{1}};
  \node[xshift=-10pt, yshift=0pt] at (e2) {\paintedTree[.5]{[1[[][]][]]}{1}};
  \node[xshift=10pt, yshift=0pt] at (e3) {\paintedTree[.5]{[[1[]][1[][]]]}{1}};
  \node[xshift=-5pt, yshift=10pt] at (e4) {\paintedTree[.5]{[1[[][][]]]}{1}};
  \node[xshift=5pt, yshift=10pt] at (e5) {\paintedTree[.5]{[1[][[][]]]}{1}};
  
  % TREE CENTER
  \node[xshift=0pt, yshift=0pt] at ($0.5*(v0)+0.5*(v5)$) {\paintedTree[.5]{[1[][][]]}{1}};

\end{tikzpicture}

==> figures/multiplihedron13.tikz <==
\begin{tikzpicture}[x  = {(1cm,-.5cm)},
                    y  = {(-1cm,1cm)},
                    z  = {(1cm,1cm)},
                    scale = 2,
                    align=center]

  % POINTS
  \coordinate (v87) at (0, -1, 1);
  \coordinate (v88) at (0, -1, -1);
  \coordinate (v89) at (0, 0, 1);
  \coordinate (v90) at (0, 1, 0);
  \coordinate (v91) at (0, 1, -1);
  \coordinate (v92) at (1, -1, 1);
  \coordinate (v93) at (1, -1, -1);
  \coordinate (v94) at (1, 0, -2);
  \coordinate (v95) at (1, 1, 1);
  \coordinate (v96) at (1, 2, 0);
  \coordinate (v97) at (1, 2, -2);
  \coordinate (v98) at (2, 0, 1);
  \coordinate (v99) at (2, 0, -2);
  \coordinate (v100) at (2, 1, 1);
  \coordinate (v101) at (2, 3, -1);
  \coordinate (v102) at (2, 3, -2);
  \coordinate (v103) at (3, 1, 0);
  \coordinate (v104) at (3, 1, -2);
  \coordinate (v105) at (3, 2, 0);
  \coordinate (v106) at (3, 3, -1);
  \coordinate (v107) at (3, 3, -2);

  % EDGES STYLES
  \tikzstyle{back} = [thick]
  \tikzstyle{front} = [ultra thick]

  % BACK
  \draw[back] (v103) -- (v98);
  \draw[back] (v104) -- (v99);
  \draw[back] (v104) -- (v103);
  \draw[back] (v105) -- (v100);
  \draw[back] (v105) -- (v103);
  \draw[back] (v106) -- (v101);
  \draw[back] (v106) -- (v105);
  \draw[back] (v107) -- (v102);
  \draw[back] (v107) -- (v104);
  \draw[back] (v107) -- (v106);

  % FRONT
  \draw[front] (v88) -- (v87);
  \draw[front] (v89) -- (v87);
  \draw[front] (v90) -- (v89);
  \draw[front] (v91) -- (v88);
  \draw[front] (v91) -- (v90);
  \draw[front] (v92) -- (v87);
  \draw[front] (v93) -- (v88);
  \draw[front] (v93) -- (v92);
  \draw[front] (v94) -- (v88);
  \draw[front] (v95) -- (v89);
  \draw[front] (v96) -- (v90);
  \draw[front] (v96) -- (v95);
  \draw[front] (v97) -- (v91);
  \draw[front] (v97) -- (v94);
  \draw[front] (v98) -- (v92);
  \draw[front] (v99) -- (v93);
  \draw[front] (v99) -- (v94);
  \draw[front] (v100) -- (v95);
  \draw[front] (v100) -- (v98);
  \draw[front] (v101) -- (v96);
  \draw[front] (v102) -- (v97);
  \draw[front] (v102) -- (v101);

  % TREES
  \node[xshift=10pt, yshift=12pt] at (v87) {\paintedTree[.5]{[[[[1[]][1[]]][1[]]][1[]]]}{1}};
  \node[yshift=18pt] at (v88) {\paintedTree[.5]{[[[1[]][1[]]][[1[]][1[]]]]}{1}};
  \node[xshift=10pt, yshift=10pt] at (v89) {\paintedTree[.5]{[[[1[]][[1[]][1[]]]][1[]]]}{1}};
  \node[xshift=-10pt, yshift=10pt] at (v90) {\paintedTree[.5]{[[1[]][[[1[]][1[]]][1[]]]]}{1}};
  \node[xshift=-10pt, yshift=12pt] at (v91) {\paintedTree[.5]{[[1[]][[1[]][[1[]][1[]]]]]}{1}};
  \node[xshift=10pt] at (v92) {\paintedTree[.5]{[[[1[[][]]][1[]]][1[]]]}{1}};
  \node[xshift=5pt, yshift=-10pt] at (v93) {\paintedTree[.5]{[[1[[][]]][[1[]][1[]]]]}{1}};
  \node[xshift=-5pt, yshift=-10pt] at (v94) {\paintedTree[.5]{[[[1[]][1[]]][1[[][]]]]}{1}};
  \node[yshift=13pt] at (v95) {\paintedTree[.5]{[[[1[]][1[[][]]]][1[]]]}{1}};
  \node[yshift=13pt] at (v96) {\paintedTree[.5]{[[1[]][[1[[][]]][1[]]]]}{1}};
  \node[xshift=-10pt] at (v97) {\paintedTree[.5]{[[1[]][[1[]][1[[][]]]]]}{1}};
  \node[xshift=10pt, yshift=5pt] at (v98) {\paintedTree[.5]{[[1[[[][]][]]][1[]]]}{1}};
  \node[yshift=-10pt] at (v99) {\paintedTree[.5]{[[1[[][]]][1[[][]]]]}{1}};
  \node[xshift=10pt, yshift=10pt] at (v100) {\paintedTree[.5]{[[1[[][[][]]]][1[]]]}{1}};
  \node[xshift=-10pt, yshift=10pt] at (v101) {\paintedTree[.5]{[[1[]][1[[[][]][]]]]}{1}};
  \node[xshift=-10pt, yshift=5pt] at (v102) {\paintedTree[.5]{[[1[]][1[[][[][]]]]]}{1}};
  \node[xshift=5pt, yshift=-12pt] at (v103) {\paintedTree[.5]{[1[[[[][]][]][]]]}{1}};
  \node[xshift=-10pt, yshift=-5pt] at (v104) {\paintedTree[.5]{[1[[[][]][[][]]]]}{1}};
  \node[xshift=-7pt, yshift=12pt] at (v105) {\paintedTree[.5]{[1[[[][[][]]][]]]}{1}};
  \node[xshift=7pt, yshift=12pt] at (v106) {\paintedTree[.5]{[1[[][[[][]][]]]]}{1}};
  \node[xshift=-5pt, yshift=-12pt] at (v107) {\paintedTree[.5]{[1[[][[][[][]]]]]}{1}};

\end{tikzpicture}

==> figures/multiplihedron14.tikz <==
\begin{tikzpicture}[x  = {(1cm,-.5cm)},
                    y  = {(-1cm,1cm)},
                    z  = {(1cm,1cm)},
                    scale = .8,
                    color = {lightgray}]

  % POINTS
  \coordinate (v0) at (1.1069, 0.404069, 0.000797766);
  \coordinate (v1) at (1.1069, 0.404069, -0.893099);
  \coordinate (v2) at (1.1069, 1, 0.000797766);
  \coordinate (v3) at (1.1069, 1.59593, -0.595134);
  \coordinate (v4) at (1.1069, 1.59593, -0.893099);
  \coordinate (v5) at (1.40487, 0.404069, 0.000797766);
  \coordinate (v6) at (1.40487, 0.404069, -0.893099);
  \coordinate (v7) at (1.70283, 0.702034, 0.000797766);
  \coordinate (v8) at (1.70283, 1, 0.000797766);
  \coordinate (v9) at (2.0008, 1, -0.297168);
  \coordinate (v10) at (2.0008, 1, -0.893099);
  \coordinate (v11) at (2.0008, 1.29797, -0.297168);
  \coordinate (v12) at (2.0008, 1.59593, -0.595134);
  \coordinate (v13) at (2.0008, 1.59593, -0.893099);
  \coordinate (v14) at (0.735849, 0.0965167, 0.181422);
  \coordinate (v15) at (0.735849, 0.0965167, -0.902758);
  \coordinate (v16) at (0.735849, 0.819303, 0.181422);
  \coordinate (v17) at (0.735849, 1.54209, -0.541364);
  \coordinate (v18) at (0.735849, 1.54209, -0.902758);
  \coordinate (v19) at (1.09724, 0.45791, -1.26415);
  \coordinate (v20) at (1.09724, 1.1807, 0.181422);
  \coordinate (v21) at (1.09724, 1.90348, -0.541364);
  \coordinate (v22) at (1.09724, 1.90348, -1.26415);
  \coordinate (v23) at (1.45864, 0.0965167, 0.181422);
  \coordinate (v24) at (1.45864, 0.0965167, -0.902758);
  \coordinate (v25) at (1.45864, 0.45791, -1.26415);
  \coordinate (v26) at (1.82003, 0.45791, 0.181422);
  \coordinate (v27) at (1.82003, 1.1807, 0.181422);
  \coordinate (v28) at (2.18142, 0.819303, -0.179971);
  \coordinate (v29) at (2.18142, 0.819303, -0.902758);
  \coordinate (v30) at (2.18142, 1.1807, -1.26415);
  \coordinate (v31) at (2.18142, 1.54209, -0.179971);
  \coordinate (v32) at (2.18142, 1.90348, -0.541364);
  \coordinate (v33) at (2.18142, 1.90348, -1.26415);
  \coordinate (v34) at (0.623233, -0.377382, 0.459742);
  \coordinate (v35) at (0.623233, -0.377382, -0.91764);
  \coordinate (v36) at (0.623233, 0.0817455, -1.37677);
  \coordinate (v37) at (0.623233, 1, 0.459742);
  \coordinate (v38) at (0.623233, 1.91825, -0.458513);
  \coordinate (v39) at (0.623233, 1.91825, -1.37677);
  \coordinate (v40) at (1.08236, -0.377382, 0.459742);
  \coordinate (v41) at (1.08236, -0.377382, -0.91764);
  \coordinate (v42) at (1.08236, 2.37738, -0.91764);
  \coordinate (v43) at (1.08236, 2.37738, -1.37677);
  \coordinate (v44) at (1.54149, 0.0817455, -1.37677);
  \coordinate (v45) at (2.00061, 0.540873, 0.459742);
  \coordinate (v46) at (2.00061, 1, 0.459742);
  \coordinate (v47) at (2.45974, 1, 0.000614628);
  \coordinate (v48) at (2.45974, 1, -1.37677);
  \coordinate (v49) at (2.45974, 1.45913, 0.000614628);
  \coordinate (v50) at (2.45974, 2.37738, -0.91764);
  \coordinate (v51) at (2.45974, 2.37738, -1.37677);
  \coordinate (v52) at (0.427127, -0.573294, 0.944398);
  \coordinate (v53) at (0.427127, -0.573294, -1.57287);
  \coordinate (v54) at (0.427127, 0.685341, 0.944398);
  \coordinate (v55) at (0.427127, 2.57329, -0.943555);
  \coordinate (v56) at (0.427127, 2.57329, -1.57287);
  \coordinate (v57) at (1.05644, -0.573294, 0.944398);
  \coordinate (v58) at (1.05644, -0.573294, -1.57287);
  \coordinate (v59) at (1.68576, 0.0560236, 0.944398);
  \coordinate (v60) at (1.68576, 0.685341, 0.944398);
  \coordinate (v61) at (2.9444, 1.31466, -0.314238);
  \coordinate (v62) at (2.9444, 1.31466, -1.57287);
  \coordinate (v63) at (2.9444, 1.94398, -0.314238);
  \coordinate (v64) at (2.9444, 2.57329, -0.943555);
  \coordinate (v65) at (2.9444, 2.57329, -1.57287);
  \coordinate (v66) at (0, -1, 1);
  \coordinate (v67) at (0, -1, -2);
  \coordinate (v68) at (0, 1, 1);
  \coordinate (v69) at (0, 3, -1);
  \coordinate (v70) at (0, 3, -2);
  \coordinate (v71) at (1, -1, 1);
  \coordinate (v72) at (1, -1, -2);
  \coordinate (v73) at (2, 0, 1);
  \coordinate (v74) at (2, 1, 1);
  \coordinate (v75) at (3, 1, 0);
  \coordinate (v76) at (3, 1, -2);
  \coordinate (v77) at (3, 2, 0);
  \coordinate (v78) at (3, 3, -1);
  \coordinate (v79) at (3, 3, -2);

  % EDGES STYLES
  \tikzstyle{frameBack} = [color=blue, thick]
  \tikzstyle{centerBack} = [color=red, thin]
  \tikzstyle{centerFront} = [color=red, thick]
  \tikzstyle{foam} = [color=lightgray, thin]
  \tikzstyle{frameFront} = [color=blue, ultra thick]

  % FRAME BACK
  \draw[frameBack] (v75) -- (v73);
  \draw[frameBack] (v76) -- (v72);
  \draw[frameBack] (v76) -- (v75);
  \draw[frameBack] (v77) -- (v74);
  \draw[frameBack] (v77) -- (v75);
  \draw[frameBack] (v78) -- (v69);
  \draw[frameBack] (v78) -- (v77);
  \draw[frameBack] (v79) -- (v70);
  \draw[frameBack] (v79) -- (v76);
  \draw[frameBack] (v79) -- (v78);

  % CENTER BACK
  \draw[centerBack] (v9) -- (v7);
  \draw[centerBack] (v10) -- (v6);
  \draw[centerBack] (v10) -- (v9);
  \draw[centerBack] (v11) -- (v8);
  \draw[centerBack] (v11) -- (v9);
  \draw[centerBack] (v12) -- (v3);
  \draw[centerBack] (v12) -- (v11);
  \draw[centerBack] (v13) -- (v4);
  \draw[centerBack] (v13) -- (v10);
  \draw[centerBack] (v13) -- (v12);

  % CENTER FRONT
  \draw[centerFront] (v1) -- (v0);
  \draw[centerFront] (v2) -- (v0);
  \draw[centerFront] (v3) -- (v2);
  \draw[centerFront] (v4) -- (v1);
  \draw[centerFront] (v4) -- (v3);
  \draw[centerFront] (v5) -- (v0);
  \draw[centerFront] (v6) -- (v1);
  \draw[centerFront] (v6) -- (v5);
  \draw[centerFront] (v7) -- (v5);
  \draw[centerFront] (v8) -- (v2);
  \draw[centerFront] (v8) -- (v7);
  
  % FOAM
  \draw[foam] (v14) -- (v0);
  \draw[foam] (v15) -- (v1);
  \draw[foam] (v15) -- (v14);
  \draw[foam] (v16) -- (v2);
  \draw[foam] (v16) -- (v14);
  \draw[foam] (v17) -- (v3);
  \draw[foam] (v17) -- (v16);
  \draw[foam] (v18) -- (v4);
  \draw[foam] (v18) -- (v15);
  \draw[foam] (v18) -- (v17);
  \draw[foam] (v19) -- (v1);
  \draw[foam] (v20) -- (v2);
  \draw[foam] (v21) -- (v3);
  \draw[foam] (v21) -- (v20);
  \draw[foam] (v22) -- (v4);
  \draw[foam] (v22) -- (v19);
  \draw[foam] (v23) -- (v5);
  \draw[foam] (v24) -- (v6);
  \draw[foam] (v24) -- (v23);
  \draw[foam] (v25) -- (v6);
  \draw[foam] (v25) -- (v19);
  \draw[foam] (v26) -- (v7);
  \draw[foam] (v26) -- (v23);
  \draw[foam] (v27) -- (v8);
  \draw[foam] (v27) -- (v20);
  \draw[foam] (v28) -- (v9);
  \draw[foam] (v28) -- (v26);
  \draw[foam] (v29) -- (v10);
  \draw[foam] (v29) -- (v24);
  \draw[foam] (v29) -- (v28);
  \draw[foam] (v30) -- (v10);
  \draw[foam] (v30) -- (v25);
  \draw[foam] (v31) -- (v11);
  \draw[foam] (v31) -- (v27);
  \draw[foam] (v32) -- (v12);
  \draw[foam] (v32) -- (v21);
  \draw[foam] (v32) -- (v31);
  \draw[foam] (v33) -- (v13);
  \draw[foam] (v33) -- (v22);
  \draw[foam] (v33) -- (v30);
  \draw[foam] (v34) -- (v14);
  \draw[foam] (v35) -- (v15);
  \draw[foam] (v35) -- (v34);
  \draw[foam] (v36) -- (v15);
  \draw[foam] (v36) -- (v19);
  \draw[foam] (v37) -- (v16);
  \draw[foam] (v37) -- (v20);
  \draw[foam] (v38) -- (v17);
  \draw[foam] (v38) -- (v21);
  \draw[foam] (v38) -- (v37);
  \draw[foam] (v39) -- (v18);
  \draw[foam] (v39) -- (v22);
  \draw[foam] (v39) -- (v36);
  \draw[foam] (v40) -- (v23);
  \draw[foam] (v40) -- (v34);
  \draw[foam] (v41) -- (v24);
  \draw[foam] (v41) -- (v35);
  \draw[foam] (v41) -- (v40);
  \draw[foam] (v42) -- (v21);
  \draw[foam] (v43) -- (v22);
  \draw[foam] (v43) -- (v42);
  \draw[foam] (v44) -- (v24);
  \draw[foam] (v44) -- (v25);
  \draw[foam] (v45) -- (v26);
  \draw[foam] (v46) -- (v27);
  \draw[foam] (v46) -- (v45);
  \draw[foam] (v47) -- (v28);
  \draw[foam] (v47) -- (v45);
  \draw[foam] (v48) -- (v29);
  \draw[foam] (v48) -- (v30);
  \draw[foam] (v48) -- (v44);
  \draw[foam] (v49) -- (v31);
  \draw[foam] (v49) -- (v46);
  \draw[foam] (v49) -- (v47);
  \draw[foam] (v50) -- (v32);
  \draw[foam] (v50) -- (v42);
  \draw[foam] (v51) -- (v33);
  \draw[foam] (v51) -- (v43);
  \draw[foam] (v51) -- (v50);
  \draw[foam] (v52) -- (v34);
  \draw[foam] (v53) -- (v35);
  \draw[foam] (v53) -- (v36);
  \draw[foam] (v54) -- (v37);
  \draw[foam] (v54) -- (v52);
  \draw[foam] (v55) -- (v38);
  \draw[foam] (v55) -- (v42);
  \draw[foam] (v56) -- (v39);
  \draw[foam] (v56) -- (v43);
  \draw[foam] (v56) -- (v55);
  \draw[foam] (v57) -- (v40);
  \draw[foam] (v57) -- (v52);
  \draw[foam] (v58) -- (v41);
  \draw[foam] (v58) -- (v44);
  \draw[foam] (v58) -- (v53);
  \draw[foam] (v59) -- (v45);
  \draw[foam] (v59) -- (v57);
  \draw[foam] (v60) -- (v46);
  \draw[foam] (v60) -- (v54);
  \draw[foam] (v60) -- (v59);
  \draw[foam] (v61) -- (v47);
  \draw[foam] (v62) -- (v48);
  \draw[foam] (v62) -- (v61);
  \draw[foam] (v63) -- (v49);
  \draw[foam] (v63) -- (v61);
  \draw[foam] (v64) -- (v50);
  \draw[foam] (v64) -- (v63);
  \draw[foam] (v65) -- (v51);
  \draw[foam] (v65) -- (v62);
  \draw[foam] (v65) -- (v64);
  \draw[foam] (v66) -- (v52);
  \draw[foam] (v67) -- (v53);
  \draw[foam] (v68) -- (v54);
  \draw[foam] (v69) -- (v55);
  \draw[foam] (v70) -- (v56);
  \draw[foam] (v71) -- (v57);
  \draw[foam] (v72) -- (v58);
  \draw[foam] (v73) -- (v59);
  \draw[foam] (v74) -- (v60);
  \draw[foam] (v75) -- (v61);
  \draw[foam] (v76) -- (v62);
  \draw[foam] (v77) -- (v63);
  \draw[foam] (v78) -- (v64);
  \draw[foam] (v79) -- (v65);

  % FRAME FRONT
  \draw[frameFront] (v67) -- (v66);
  \draw[frameFront] (v68) -- (v66);
  \draw[frameFront] (v69) -- (v68);
  \draw[frameFront] (v70) -- (v67);
  \draw[frameFront] (v70) -- (v69);
  \draw[frameFront] (v71) -- (v66);
  \draw[frameFront] (v72) -- (v67);
  \draw[frameFront] (v72) -- (v71);
  \draw[frameFront] (v73) -- (v71);
  \draw[frameFront] (v74) -- (v68);
  \draw[frameFront] (v74) -- (v73);

\end{tikzpicture}

==> figures/multiplihedron21.tikz <==
\begin{tikzpicture}[align=center]

  % VERTICES
  \coordinate (v0) at (0, 0);
  \coordinate (v1) at (-1, .58);
  \coordinate (v2) at (1, .58);
  \coordinate (v3) at (-1, 1.73);
  \coordinate (v4) at (1, 1.73);
  \coordinate (v5) at (0, 2.31);

  % EDGES
  \draw[thick] (v0) -- (v1) coordinate[pos=0.5] (e0);
  \draw[thick] (v0) -- (v2) coordinate[pos=0.5] (e1);
  \draw[thick] (v1) -- (v3) coordinate[pos=0.5] (e2);
  \draw[thick] (v2) -- (v4) coordinate[pos=0.5] (e3);
  \draw[thick] (v3) -- (v5) coordinate[pos=0.5] (e4);
  \draw[thick] (v4) -- (v5) coordinate[pos=0.5] (e5);

  % TREES VERTICES
  \node[xshift=0pt, yshift=-10pt] at (v0) {\paintedTree[.5]{[[2[1[]]][2[1[]]]]}{1,2}};
  \node[xshift=-10pt, yshift=-5pt] at (v1) {\paintedTree[.5]{[[1[2[]]][1[2[]]]]}{1,2}};
  \node[xshift=10pt, yshift=-5pt] at (v2) {\paintedTree[.5]{[2[[1[]][1[]]]]}{1,2}};
  \node[xshift=-10pt, yshift=5pt] at (v3) {\paintedTree[.5]{[1[[2[]][2[]]]]}{1,2}};
  \node[xshift=10pt, yshift=5pt] at (v4) {\paintedTree[.5]{[2[1[[][]]]]}{1,2}};
  \node[xshift=0pt, yshift=10pt] at (v5) {\paintedTree[.5]{[1[2[[][]]]]}{1,2}};

  % TREES EDGES
  \node[xshift=-5pt, yshift=-10pt] at (e0) {\paintedTree[.5]{[[12[]][12[]]]}{12}};
  \node[xshift=5pt, yshift=-10pt] at (e1) {\paintedTree[.5]{[2[1[]][1[]]]}{1,2}};
  \node[xshift=-10pt, yshift=0pt] at (e2) {\paintedTree[.5]{[1[2[]][2[]]]}{1,2}};
  \node[xshift=10pt, yshift=0pt] at (e3) {\paintedTree[.5]{[2[1[][]]]}{1,2}};
  \node[xshift=-5pt, yshift=10pt] at (e4) {\paintedTree[.5]{[1[2[][]]]}{1,2}};
  \node[xshift=5pt, yshift=10pt] at (e5) {\paintedTree[.5]{[12[[][]]]}{12}};
  
  % TREE CENTER
  \node[xshift=0pt, yshift=0pt] at ($0.5*(v0)+0.5*(v5)$) {\paintedTree[.5]{[12[][]]}{12}};

\end{tikzpicture}

==> figures/multiplihedron22.tikz <==
\begin{tikzpicture}[x  = {(1cm,-1.2cm)},
                    y  = {(-1cm,1cm)},
                    z  = {(1cm,1cm)},
                    scale = 2,
                    align=center]

  % POINTS
  \coordinate (v96) at (0, -1, 1);
  \coordinate (v97) at (0, -1, 0);
  \coordinate (v98) at (0, 0, 1);
  \coordinate (v99) at (0, 0, -1);
  \coordinate (v100) at (0, 1, 0);
  \coordinate (v101) at (0, 1, -1);
  \coordinate (v102) at (1, -1, 1);
  \coordinate (v103) at (1, -1, 0);
  \coordinate (v104) at (1, 1, 1);
  \coordinate (v105) at (1, 1, -2);
  \coordinate (v106) at (1, 2, 0);
  \coordinate (v107) at (1, 2, -2);
  \coordinate (v108) at (2, 0, 1);
  \coordinate (v109) at (2, 0, -1);
  \coordinate (v110) at (2, 1, 1);
  \coordinate (v111) at (2, 1, -2);
  \coordinate (v112) at (2, 3, -1);
  \coordinate (v113) at (2, 3, -2);
  \coordinate (v114) at (3, 1, 0);
  \coordinate (v115) at (3, 1, -1);
  \coordinate (v116) at (3, 2, 0);
  \coordinate (v117) at (3, 2, -2);
  \coordinate (v118) at (3, 3, -1);
  \coordinate (v119) at (3, 3, -2);

  % EDGES STYLES
  \tikzstyle{back} = [thick]
  \tikzstyle{front} = [ultra thick]

  % BACK
  \draw[back] (v97) -- (v96);
  \draw[back] (v99) -- (v97);
  \draw[back] (v101) -- (v99);
  \draw[back] (v103) -- (v97);
  \draw[back] (v103) -- (v102);
  \draw[back] (v105) -- (v99);
  \draw[back] (v107) -- (v105);
  \draw[back] (v109) -- (v103);
  \draw[back] (v111) -- (v105);
  \draw[back] (v111) -- (v109);
  \draw[back] (v115) -- (v109);
  \draw[back] (v117) -- (v111);
  
  % FRONT
  \draw[front] (v98) -- (v96);
  \draw[front] (v100) -- (v98);
  \draw[front] (v101) -- (v100);
  \draw[front] (v102) -- (v96);
  \draw[front] (v104) -- (v98);
  \draw[front] (v106) -- (v100);
  \draw[front] (v106) -- (v104);
  \draw[front] (v107) -- (v101);
  \draw[front] (v108) -- (v102);
  \draw[front] (v110) -- (v104);
  \draw[front] (v110) -- (v108);
  \draw[front] (v112) -- (v106);
  \draw[front] (v113) -- (v107);
  \draw[front] (v113) -- (v112);
  \draw[front] (v114) -- (v108);
  \draw[front] (v115) -- (v114);
  \draw[front] (v116) -- (v110);
  \draw[front] (v116) -- (v114);
  \draw[front] (v117) -- (v115);
  \draw[front] (v118) -- (v112);
  \draw[front] (v118) -- (v116);
  \draw[front] (v119) -- (v113);
  \draw[front] (v119) -- (v117);
  \draw[front] (v119) -- (v118);

  % TREES
  \node[xshift=5pt, yshift=12pt] at (v96) {\paintedTree[.5]{[[1[2[[][]]]][1[2[]]]]}{1,2}};
  \node[xshift=-5pt, yshift=12pt] at (v97) {\paintedTree[.5]{[1[[2[[][]]][2[]]]]]}{1,2}};
  \node[xshift=5pt, yshift=12pt] at (v98) {\paintedTree[.5]{[[2[1[[][]]]][2[1[]]]]}{1,2}};
  \node[xshift=5pt, yshift=12pt] at (v99) {\paintedTree[.5]{[1[2[[[][]][]]]]}{1,2}};
  \node[xshift=-5pt, yshift=12pt] at (v100) {\paintedTree[.5]{[2[[1[[][]]][1[]]]]}{1,2}};
  \node[xshift=-5pt, yshift=12pt] at (v101) {\paintedTree[.5]{[2[1[[[][]][]]]]}{1,2}};
  \node[xshift=10pt, yshift=5pt] at (v102) {\paintedTree[.5]{[[1[[2[]][2[]]]][1[2[]]]]}{1,2}};
  \node[xshift=0pt, yshift=18pt] at (v103) {\paintedTree[.5]{[1[[[2[]][2[]]][2[]]]]]}{1,2}};
  \node[xshift=-5pt, yshift=-13pt] at (v104) {\paintedTree[.5]{[[2[[1[]][1[]]]][2[1[]]]]}{1,2}};
  \node[xshift=0pt, yshift=18pt] at (v105) {\paintedTree[.5]{[1[2[[][[][]]]]]]}{1,2}};
  \node[xshift=5pt, yshift=-13pt] at (v106) {\paintedTree[.5]{[2[[[1[]][1[]]][1[]]]]}{1,2}};
  \node[xshift=-10pt, yshift=5pt] at (v107) {\paintedTree[.5]{[2[1[[][[][]]]]]}{1,2}};
  \node[xshift=10pt, yshift=-5pt] at (v108) {\paintedTree[.5]{[[[1[2[]]][1[2[]]]][1[2[]]]]}{1,2}};
  \node[xshift=-5pt, yshift=12pt] at (v109) {\paintedTree[.5]{[1[[2[]][[2[]][2[]]]]]]}{1,2}};
  \node[xshift=0pt, yshift=-18pt] at (v110) {\paintedTree[.5]{[[[2[1[]]][2[1[]]]][2[1[]]]]}{1,2}};
  \node[xshift=5pt, yshift=12pt] at (v111) {\paintedTree[.5]{[1[[2[]][2[[][]]]]]]}{1,2}};
  \node[xshift=0pt, yshift=-18pt] at (v112) {\paintedTree[.5]{[2[[1[]][[1[]][1[]]]]]}{1,2}};
  \node[xshift=-10pt, yshift=-5pt] at (v113) {\paintedTree[.5]{[2[[1[]][1[[][]]]]]}{1,2}};
  \node[xshift=0pt, yshift=-15pt] at (v114) {\paintedTree[.5]{[[1[2[]]][[1[2[]]][1[2[]]]]]}{1,2}};
  \node[xshift=0pt, yshift=-15pt] at (v115) {\paintedTree[.5]{[[1[2[]]][1[[2[]][2[]]]]]}{1,2}};
  \node[xshift=0pt, yshift=-15pt] at (v116) {\paintedTree[.5]{[[2[1[]]][[2[1[]]][2[1[]]]]]}{1,2}};
  \node[xshift=0pt, yshift=-15pt] at (v117) {\paintedTree[.5]{[[1[2[]]][1[2[[][]]]]]}{1,2}};
  \node[xshift=0pt, yshift=-15pt] at (v118) {\paintedTree[.5]{[[2[1[]]][2[[1[]][1[]]]]]}{1,2}};
  \node[xshift=0pt, yshift=-15pt] at (v119) {\paintedTree[.5]{[[2[1[]]][2[1[[][]]]]]}{1,2}};
  
\end{tikzpicture}


==> figures/multiplihedron23.tikz <==
\begin{tikzpicture}[x  = {(1cm,-.5cm)},
                    y  = {(-1cm,1cm)},
                    z  = {(1cm,1cm)},
                    scale = 1,
                    color = {lightgray}]

  % POINTS
  \coordinate (v0) at (1.01638, 0.355392, -0.0385779);
  \coordinate (v1) at (1.01638, 0.355392, -0.66099);
  \coordinate (v2) at (1.01638, 0.666599, -0.0385779);
  \coordinate (v3) at (1.01638, 0.977805, -0.349784);
  \coordinate (v4) at (1.01638, 0.977805, -0.66099);
  \coordinate (v5) at (1.32759, 0.355392, -0.0385779);
  \coordinate (v6) at (1.32759, 0.355392, -0.66099);
  \coordinate (v7) at (1.32759, 0.666599, -0.972197);
  \coordinate (v8) at (1.32759, 0.977805, -0.0385779);
  \coordinate (v9) at (1.32759, 1.28901, -0.349784);
  \coordinate (v10) at (1.32759, 1.28901, -0.972197);
  \coordinate (v11) at (1.6388, 0.666599, -0.0385779);
  \coordinate (v12) at (1.6388, 0.666599, -0.972197);
  \coordinate (v13) at (1.6388, 0.977805, -0.0385779);
  \coordinate (v14) at (1.6388, 1.60022, -0.66099);
  \coordinate (v15) at (1.6388, 1.60022, -0.972197);
  \coordinate (v16) at (1.95, 0.977805, -0.349784);
  \coordinate (v17) at (1.95, 0.977805, -0.972197);
  \coordinate (v18) at (1.95, 1.28901, -0.349784);
  \coordinate (v19) at (1.95, 1.60022, -0.66099);
  \coordinate (v20) at (1.95, 1.60022, -0.972197);
  \coordinate (v21) at (0.6389, 0.0400333, 0.153019);
  \coordinate (v22) at (0.6389, 0.0400333, -0.598867);
  \coordinate (v23) at (0.6389, 0.415976, 0.153019);
  \coordinate (v24) at (0.6389, 0.791919, -0.222924);
  \coordinate (v25) at (0.6389, 0.791919, -0.598867);
  \coordinate (v26) at (1.39079, 0.0400333, 0.153019);
  \coordinate (v27) at (1.39079, 0.0400333, -0.598867);
  \coordinate (v28) at (1.39079, 0.791919, -1.35075);
  \coordinate (v29) at (1.39079, 1.16786, 0.153019);
  \coordinate (v30) at (1.39079, 1.54381, -0.222924);
  \coordinate (v31) at (1.39079, 1.54381, -1.35075);
  \coordinate (v32) at (1.76673, 0.415976, 0.153019);
  \coordinate (v33) at (1.76673, 0.415976, -0.97481);
  \coordinate (v34) at (1.76673, 0.791919, -1.35075);
  \coordinate (v35) at (1.76673, 1.16786, 0.153019);
  \coordinate (v36) at (1.76673, 1.91975, -0.598867);
  \coordinate (v37) at (1.76673, 1.91975, -1.35075);
  \coordinate (v38) at (2.14267, 0.791919, -0.222924);
  \coordinate (v39) at (2.14267, 0.791919, -0.97481);
  \coordinate (v40) at (2.14267, 1.16786, -1.35075);
  \coordinate (v41) at (2.14267, 1.54381, -0.222924);
  \coordinate (v42) at (2.14267, 1.91975, -0.598867);
  \coordinate (v43) at (2.14267, 1.91975, -1.35075);
  \coordinate (v44) at (0.537808, -0.440988, 0.445265);
  \coordinate (v45) at (0.537808, -0.440988, -0.504109);
  \coordinate (v46) at (0.537808, 0.0336988, -0.978796);
  \coordinate (v47) at (0.537808, 0.508386, 0.445265);
  \coordinate (v48) at (0.537808, 0.983073, -0.0294217);
  \coordinate (v49) at (0.537808, 0.983073, -0.978796);
  \coordinate (v50) at (1.01249, -0.440988, 0.445265);
  \coordinate (v51) at (1.01249, -0.440988, -0.504109);
  \coordinate (v52) at (1.01249, 0.508386, -1.45348);
  \coordinate (v53) at (1.01249, 0.983073, 0.445265);
  \coordinate (v54) at (1.01249, 1.45776, -0.0294217);
  \coordinate (v55) at (1.01249, 1.45776, -1.45348);
  \coordinate (v56) at (1.96187, 0.508386, 0.445265);
  \coordinate (v57) at (1.96187, 0.508386, -1.45348);
  \coordinate (v58) at (1.96187, 0.983073, 0.445265);
  \coordinate (v59) at (1.96187, 2.40713, -0.978796);
  \coordinate (v60) at (1.96187, 2.40713, -1.45348);
  \coordinate (v61) at (2.43656, 0.983073, -0.0294217);
  \coordinate (v62) at (2.43656, 0.983073, -1.45348);
  \coordinate (v63) at (2.43656, 1.45776, -0.0294217);
  \coordinate (v64) at (2.43656, 2.40713, -0.978796);
  \coordinate (v65) at (2.43656, 2.40713, -1.45348);
  \coordinate (v66) at (0.364693, -0.620928, 0.945719);
  \coordinate (v67) at (0.364693, -0.620928, -0.985621);
  \coordinate (v68) at (0.364693, 0.0228515, 0.945719);
  \coordinate (v69) at (0.364693, 1.31041, -0.341841);
  \coordinate (v70) at (0.364693, 1.31041, -0.985621);
  \coordinate (v71) at (1.00847, -0.620928, 0.945719);
  \coordinate (v72) at (1.00847, -0.620928, -0.985621);
  \coordinate (v73) at (1.00847, 0.0228515, -1.6294);
  \coordinate (v74) at (1.00847, 0.666632, 0.945719);
  \coordinate (v75) at (1.00847, 1.95419, -0.341841);
  \coordinate (v76) at (1.00847, 1.95419, -1.6294);
  \coordinate (v77) at (1.65225, 0.0228515, 0.945719);
  \coordinate (v78) at (1.65225, 0.0228515, -1.6294);
  \coordinate (v79) at (1.65225, 0.666632, 0.945719);
  \coordinate (v80) at (1.65225, 2.59797, -0.985621);
  \coordinate (v81) at (1.65225, 2.59797, -1.6294);
  \coordinate (v82) at (2.93981, 1.31041, -0.341841);
  \coordinate (v83) at (2.93981, 1.31041, -1.6294);
  \coordinate (v84) at (2.93981, 1.95419, -0.341841);
  \coordinate (v85) at (2.93981, 2.59797, -0.985621);
  \coordinate (v86) at (2.93981, 2.59797, -1.6294);
  \coordinate (v87) at (0, -1, 1);
  \coordinate (v88) at (0, -1, -1);
  \coordinate (v89) at (0, 0, 1);
  \coordinate (v90) at (0, 1, 0);
  \coordinate (v91) at (0, 1, -1);
  \coordinate (v92) at (1, -1, 1);
  \coordinate (v93) at (1, -1, -1);
  \coordinate (v94) at (1, 0, -2);
  \coordinate (v95) at (1, 1, 1);
  \coordinate (v96) at (1, 2, 0);
  \coordinate (v97) at (1, 2, -2);
  \coordinate (v98) at (2, 0, 1);
  \coordinate (v99) at (2, 0, -2);
  \coordinate (v100) at (2, 1, 1);
  \coordinate (v101) at (2, 3, -1);
  \coordinate (v102) at (2, 3, -2);
  \coordinate (v103) at (3, 1, 0);
  \coordinate (v104) at (3, 1, -2);
  \coordinate (v105) at (3, 2, 0);
  \coordinate (v106) at (3, 3, -1);
  \coordinate (v107) at (3, 3, -2);

  % EDGES STYLES
  \tikzstyle{frameBack} = [color=blue, thick]
  \tikzstyle{centerBack} = [color=red, thin]
  \tikzstyle{centerFront} = [color=red, thick]
  \tikzstyle{foam} = [color=lightgray, thin]
  \tikzstyle{frameFront} = [color=blue, ultra thick]

  % FRAME BACK
  \draw[frameBack] (v103) -- (v98);
  \draw[frameBack] (v104) -- (v99);
  \draw[frameBack] (v104) -- (v103);
  \draw[frameBack] (v105) -- (v100);
  \draw[frameBack] (v105) -- (v103);
  \draw[frameBack] (v106) -- (v101);
  \draw[frameBack] (v106) -- (v105);
  \draw[frameBack] (v107) -- (v102);
  \draw[frameBack] (v107) -- (v104);
  \draw[frameBack] (v107) -- (v106);

  % CENTER BACK
  \draw[centerBack] (v16) -- (v11);
  \draw[centerBack] (v17) -- (v12);
  \draw[centerBack] (v17) -- (v16);
  \draw[centerBack] (v18) -- (v13);
  \draw[centerBack] (v18) -- (v16);
  \draw[centerBack] (v19) -- (v14);
  \draw[centerBack] (v19) -- (v18);
  \draw[centerBack] (v20) -- (v15);
  \draw[centerBack] (v20) -- (v17);
  \draw[centerBack] (v20) -- (v19);

  % CENTER FRONT
  \draw[centerFront] (v1) -- (v0);
  \draw[centerFront] (v2) -- (v0);
  \draw[centerFront] (v3) -- (v2);
  \draw[centerFront] (v4) -- (v1);
  \draw[centerFront] (v4) -- (v3);
  \draw[centerFront] (v5) -- (v0);
  \draw[centerFront] (v6) -- (v1);
  \draw[centerFront] (v6) -- (v5);
  \draw[centerFront] (v7) -- (v1);
  \draw[centerFront] (v8) -- (v2);
  \draw[centerFront] (v9) -- (v3);
  \draw[centerFront] (v9) -- (v8);
  \draw[centerFront] (v10) -- (v4);
  \draw[centerFront] (v10) -- (v7);
  \draw[centerFront] (v11) -- (v5);
  \draw[centerFront] (v12) -- (v6);
  \draw[centerFront] (v12) -- (v7);
  \draw[centerFront] (v13) -- (v8);
  \draw[centerFront] (v13) -- (v11);
  \draw[centerFront] (v14) -- (v9);
  \draw[centerFront] (v15) -- (v10);
  \draw[centerFront] (v15) -- (v14);

  % FOAM
  \draw[foam] (v21) -- (v0);
  \draw[foam] (v22) -- (v1);
  \draw[foam] (v22) -- (v21);
  \draw[foam] (v23) -- (v2);
  \draw[foam] (v23) -- (v21);
  \draw[foam] (v24) -- (v3);
  \draw[foam] (v24) -- (v23);
  \draw[foam] (v25) -- (v4);
  \draw[foam] (v25) -- (v22);
  \draw[foam] (v25) -- (v24);
  \draw[foam] (v26) -- (v5);
  \draw[foam] (v27) -- (v6);
  \draw[foam] (v27) -- (v26);
  \draw[foam] (v28) -- (v7);
  \draw[foam] (v29) -- (v8);
  \draw[foam] (v30) -- (v9);
  \draw[foam] (v30) -- (v29);
  \draw[foam] (v31) -- (v10);
  \draw[foam] (v31) -- (v28);
  \draw[foam] (v32) -- (v11);
  \draw[foam] (v32) -- (v26);
  \draw[foam] (v33) -- (v12);
  \draw[foam] (v33) -- (v27);
  \draw[foam] (v34) -- (v12);
  \draw[foam] (v34) -- (v28);
  \draw[foam] (v35) -- (v13);
  \draw[foam] (v35) -- (v29);
  \draw[foam] (v36) -- (v14);
  \draw[foam] (v36) -- (v30);
  \draw[foam] (v37) -- (v15);
  \draw[foam] (v37) -- (v31);
  \draw[foam] (v38) -- (v16);
  \draw[foam] (v38) -- (v32);
  \draw[foam] (v39) -- (v17);
  \draw[foam] (v39) -- (v33);
  \draw[foam] (v39) -- (v38);
  \draw[foam] (v40) -- (v17);
  \draw[foam] (v40) -- (v34);
  \draw[foam] (v41) -- (v18);
  \draw[foam] (v41) -- (v35);
  \draw[foam] (v42) -- (v19);
  \draw[foam] (v42) -- (v36);
  \draw[foam] (v42) -- (v41);
  \draw[foam] (v43) -- (v20);
  \draw[foam] (v43) -- (v37);
  \draw[foam] (v43) -- (v40);
  \draw[foam] (v44) -- (v21);
  \draw[foam] (v45) -- (v22);
  \draw[foam] (v45) -- (v44);
  \draw[foam] (v46) -- (v22);
  \draw[foam] (v47) -- (v23);
  \draw[foam] (v48) -- (v24);
  \draw[foam] (v48) -- (v47);
  \draw[foam] (v49) -- (v25);
  \draw[foam] (v49) -- (v46);
  \draw[foam] (v50) -- (v26);
  \draw[foam] (v50) -- (v44);
  \draw[foam] (v51) -- (v27);
  \draw[foam] (v51) -- (v45);
  \draw[foam] (v51) -- (v50);
  \draw[foam] (v52) -- (v28);
  \draw[foam] (v52) -- (v46);
  \draw[foam] (v53) -- (v29);
  \draw[foam] (v53) -- (v47);
  \draw[foam] (v54) -- (v30);
  \draw[foam] (v54) -- (v48);
  \draw[foam] (v54) -- (v53);
  \draw[foam] (v55) -- (v31);
  \draw[foam] (v55) -- (v49);
  \draw[foam] (v55) -- (v52);
  \draw[foam] (v56) -- (v32);
  \draw[foam] (v57) -- (v33);
  \draw[foam] (v57) -- (v34);
  \draw[foam] (v58) -- (v35);
  \draw[foam] (v58) -- (v56);
  \draw[foam] (v59) -- (v36);
  \draw[foam] (v60) -- (v37);
  \draw[foam] (v60) -- (v59);
  \draw[foam] (v61) -- (v38);
  \draw[foam] (v61) -- (v56);
  \draw[foam] (v62) -- (v39);
  \draw[foam] (v62) -- (v40);
  \draw[foam] (v62) -- (v57);
  \draw[foam] (v63) -- (v41);
  \draw[foam] (v63) -- (v58);
  \draw[foam] (v63) -- (v61);
  \draw[foam] (v64) -- (v42);
  \draw[foam] (v64) -- (v59);
  \draw[foam] (v65) -- (v43);
  \draw[foam] (v65) -- (v60);
  \draw[foam] (v65) -- (v64);
  \draw[foam] (v66) -- (v44);
  \draw[foam] (v67) -- (v45);
  \draw[foam] (v67) -- (v46);
  \draw[foam] (v68) -- (v47);
  \draw[foam] (v68) -- (v66);
  \draw[foam] (v69) -- (v48);
  \draw[foam] (v70) -- (v49);
  \draw[foam] (v70) -- (v69);
  \draw[foam] (v71) -- (v50);
  \draw[foam] (v71) -- (v66);
  \draw[foam] (v72) -- (v51);
  \draw[foam] (v72) -- (v67);
  \draw[foam] (v73) -- (v52);
  \draw[foam] (v73) -- (v67);
  \draw[foam] (v74) -- (v53);
  \draw[foam] (v74) -- (v68);
  \draw[foam] (v75) -- (v54);
  \draw[foam] (v75) -- (v69);
  \draw[foam] (v76) -- (v55);
  \draw[foam] (v76) -- (v70);
  \draw[foam] (v77) -- (v56);
  \draw[foam] (v77) -- (v71);
  \draw[foam] (v78) -- (v57);
  \draw[foam] (v78) -- (v72);
  \draw[foam] (v78) -- (v73);
  \draw[foam] (v79) -- (v58);
  \draw[foam] (v79) -- (v74);
  \draw[foam] (v79) -- (v77);
  \draw[foam] (v80) -- (v59);
  \draw[foam] (v80) -- (v75);
  \draw[foam] (v81) -- (v60);
  \draw[foam] (v81) -- (v76);
  \draw[foam] (v81) -- (v80);
  \draw[foam] (v82) -- (v61);
  \draw[foam] (v83) -- (v62);
  \draw[foam] (v83) -- (v82);
  \draw[foam] (v84) -- (v63);
  \draw[foam] (v84) -- (v82);
  \draw[foam] (v85) -- (v64);
  \draw[foam] (v85) -- (v84);
  \draw[foam] (v86) -- (v65);
  \draw[foam] (v86) -- (v83);
  \draw[foam] (v86) -- (v85);
  \draw[foam] (v87) -- (v66);
  \draw[foam] (v88) -- (v67);
  \draw[foam] (v89) -- (v68);
  \draw[foam] (v90) -- (v69);
  \draw[foam] (v91) -- (v70);
  \draw[foam] (v92) -- (v71);
  \draw[foam] (v93) -- (v72);
  \draw[foam] (v94) -- (v73);
  \draw[foam] (v95) -- (v74);
  \draw[foam] (v96) -- (v75);
  \draw[foam] (v97) -- (v76);
  \draw[foam] (v98) -- (v77);
  \draw[foam] (v99) -- (v78);
  \draw[foam] (v100) -- (v79);
  \draw[foam] (v101) -- (v80);
  \draw[foam] (v102) -- (v81);
  \draw[foam] (v103) -- (v82);
  \draw[foam] (v104) -- (v83);
  \draw[foam] (v105) -- (v84);
  \draw[foam] (v106) -- (v85);
  \draw[foam] (v107) -- (v86);

  % FRAME FRONT
  \draw[frameFront] (v88) -- (v87);
  \draw[frameFront] (v89) -- (v87);
  \draw[frameFront] (v90) -- (v89);
  \draw[frameFront] (v91) -- (v88);
  \draw[frameFront] (v91) -- (v90);
  \draw[frameFront] (v92) -- (v87);
  \draw[frameFront] (v93) -- (v88);
  \draw[frameFront] (v93) -- (v92);
  \draw[frameFront] (v94) -- (v88);
  \draw[frameFront] (v95) -- (v89);
  \draw[frameFront] (v96) -- (v90);
  \draw[frameFront] (v96) -- (v95);
  \draw[frameFront] (v97) -- (v91);
  \draw[frameFront] (v97) -- (v94);
  \draw[frameFront] (v98) -- (v92);
  \draw[frameFront] (v99) -- (v93);
  \draw[frameFront] (v99) -- (v94);
  \draw[frameFront] (v100) -- (v95);
  \draw[frameFront] (v100) -- (v98);
  \draw[frameFront] (v101) -- (v96);
  \draw[frameFront] (v102) -- (v97);
  \draw[frameFront] (v102) -- (v101);

\end{tikzpicture}

==> figures/multiplihedron30.tikz <==
\begin{tikzpicture}[align=center]

  % VERTICES
  \coordinate (v0) at (0, 0);
  \coordinate (v1) at (-1, .58);
  \coordinate (v2) at (1, .58);
  \coordinate (v3) at (-1, 1.73);
  \coordinate (v4) at (1, 1.73);
  \coordinate (v5) at (0, 2.31);

  % EDGES
  \draw[thick] (v0) -- (v1) coordinate[pos=0.5] (e0);
  \draw[thick] (v0) -- (v2) coordinate[pos=0.5] (e1);
  \draw[thick] (v1) -- (v3) coordinate[pos=0.5] (e2);
  \draw[thick] (v2) -- (v4) coordinate[pos=0.5] (e3);
  \draw[thick] (v3) -- (v5) coordinate[pos=0.5] (e4);
  \draw[thick] (v4) -- (v5) coordinate[pos=0.5] (e5);

  % TREES VERTICES
  \node[xshift=0pt, yshift=-10pt] at (v0) {\paintedTree[.5]{[3[2[1[]]]]}{1,2,3}};
  \node[xshift=-10pt, yshift=-5pt] at (v1) {\paintedTree[.5]{[3[1[2[]]]]}{1,2,3}};
  \node[xshift=10pt, yshift=-5pt] at (v2) {\paintedTree[.5]{[2[3[1[]]]]}{1,2,3}};
  \node[xshift=-10pt, yshift=5pt] at (v3) {\paintedTree[.5]{[1[3[2[]]]]}{1,2,3}};
  \node[xshift=10pt, yshift=5pt] at (v4) {\paintedTree[.5]{[2[1[3[]]]]}{1,2,3}};
  \node[xshift=0pt, yshift=10pt] at (v5) {\paintedTree[.5]{[1[2[3[]]]]}{1,2,3}};

  % TREES EDGES
  \node[xshift=-5pt, yshift=-10pt] at (e0) {\paintedTree[.5]{[3[12[]]]}{12,3}};
  \node[xshift=5pt, yshift=-10pt] at (e1) {\paintedTree[.5]{[23[1[]]]}{1,23}};
  \node[xshift=-10pt, yshift=0pt] at (e2) {\paintedTree[.5]{[13[2[]]]}{13,2}};
  \node[xshift=10pt, yshift=0pt] at (e3) {\paintedTree[.5]{[2[13[]]]}{13,2}};
  \node[xshift=-5pt, yshift=10pt] at (e4) {\paintedTree[.5]{[1[23[]]]}{1,23}};
  \node[xshift=5pt, yshift=10pt] at (e5) {\paintedTree[.5]{[12[3[]]]}{12,3}};
  
  % TREE CENTER
  \node[xshift=0pt, yshift=0pt] at ($0.5*(v0)+0.5*(v5)$) {\paintedTree[.5]{[123[]]}{123}};

\end{tikzpicture}

==> figures/multiplihedron31.tikz <==
\begin{tikzpicture}[x  = {(1cm,-1.2cm)},
                    y  = {(-1cm,1cm)},
                    z  = {(1cm,1cm)},
                    scale = 2,
                    align=center]

  % POINTS
  \coordinate (v96) at (0, -1, 1);
  \coordinate (v97) at (0, -1, 0);
  \coordinate (v98) at (0, 0, 1);
  \coordinate (v99) at (0, 0, -1);
  \coordinate (v100) at (0, 1, 0);
  \coordinate (v101) at (0, 1, -1);
  \coordinate (v102) at (1, -1, 1);
  \coordinate (v103) at (1, -1, 0);
  \coordinate (v104) at (1, 1, 1);
  \coordinate (v105) at (1, 1, -2);
  \coordinate (v106) at (1, 2, 0);
  \coordinate (v107) at (1, 2, -2);
  \coordinate (v108) at (2, 0, 1);
  \coordinate (v109) at (2, 0, -1);
  \coordinate (v110) at (2, 1, 1);
  \coordinate (v111) at (2, 1, -2);
  \coordinate (v112) at (2, 3, -1);
  \coordinate (v113) at (2, 3, -2);
  \coordinate (v114) at (3, 1, 0);
  \coordinate (v115) at (3, 1, -1);
  \coordinate (v116) at (3, 2, 0);
  \coordinate (v117) at (3, 2, -2);
  \coordinate (v118) at (3, 3, -1);
  \coordinate (v119) at (3, 3, -2);

  % EDGES STYLES
  \tikzstyle{back} = [thick]
  \tikzstyle{front} = [ultra thick]

  % BACK
  \draw[back] (v97) -- (v96);
  \draw[back] (v99) -- (v97);
  \draw[back] (v101) -- (v99);
  \draw[back] (v103) -- (v97);
  \draw[back] (v103) -- (v102);
  \draw[back] (v105) -- (v99);
  \draw[back] (v107) -- (v105);
  \draw[back] (v109) -- (v103);
  \draw[back] (v111) -- (v105);
  \draw[back] (v111) -- (v109);
  \draw[back] (v115) -- (v109);
  \draw[back] (v117) -- (v111);
  
  % FRONT
  \draw[front] (v98) -- (v96);
  \draw[front] (v100) -- (v98);
  \draw[front] (v101) -- (v100);
  \draw[front] (v102) -- (v96);
  \draw[front] (v104) -- (v98);
  \draw[front] (v106) -- (v100);
  \draw[front] (v106) -- (v104);
  \draw[front] (v107) -- (v101);
  \draw[front] (v108) -- (v102);
  \draw[front] (v110) -- (v104);
  \draw[front] (v110) -- (v108);
  \draw[front] (v112) -- (v106);
  \draw[front] (v113) -- (v107);
  \draw[front] (v113) -- (v112);
  \draw[front] (v114) -- (v108);
  \draw[front] (v115) -- (v114);
  \draw[front] (v116) -- (v110);
  \draw[front] (v116) -- (v114);
  \draw[front] (v117) -- (v115);
  \draw[front] (v118) -- (v112);
  \draw[front] (v118) -- (v116);
  \draw[front] (v119) -- (v113);
  \draw[front] (v119) -- (v117);
  \draw[front] (v119) -- (v118);

  % TREES
  \node[xshift=5pt, yshift=12pt] at (v96) {\paintedTree[.5]{[[1[2[3[]]]][1[2[3[]]]]]}{1,2,3}};
  \node[xshift=-5pt, yshift=12pt] at (v97) {\paintedTree[.5]{[1[[2[3[]]][2[3[]]]]]]}{1,2,3}};
  \node[xshift=5pt, yshift=12pt] at (v98) {\paintedTree[.5]{[[2[1[3[]]]][2[1[3[]]]]]}{1,2,3}};
  \node[xshift=5pt, yshift=12pt] at (v99) {\paintedTree[.5]{[1[2[[3[]][3[]]]]]}{1,2,3}};
  \node[xshift=-5pt, yshift=12pt] at (v100) {\paintedTree[.5]{[2[[1[3[]]][1[3[]]]]]}{1,2,3}};
  \node[xshift=-5pt, yshift=12pt] at (v101) {\paintedTree[.5]{[2[1[[3[]][3[]]]]]}{1,2,3}};
  \node[xshift=10pt, yshift=5pt] at (v102) {\paintedTree[.5]{[[1[3[2[]]]][1[3[2[]]]]]}{1,2,3}};
  \node[xshift=0pt, yshift=18pt] at (v103) {\paintedTree[.5]{[1[[3[2[]]][3[2[]]]]]]}{1,2,3}};
  \node[xshift=-5pt, yshift=-13pt] at (v104) {\paintedTree[.5]{[[2[3[1[]]]][2[3[1[]]]]]}{1,2,3}};
  \node[xshift=0pt, yshift=18pt] at (v105) {\paintedTree[.5]{[1[2[3[[][]]]]]]}{1,2,3}};
  \node[xshift=5pt, yshift=-13pt] at (v106) {\paintedTree[.5]{[2[[3[1[]]][3[1[]]]]]}{1,2,3}};
  \node[xshift=-10pt, yshift=5pt] at (v107) {\paintedTree[.5]{[2[1[3[[][]]]]]}{1,2,3}};
  \node[xshift=10pt, yshift=-5pt] at (v108) {\paintedTree[.5]{[[3[1[2[]]]][3[1[2[]]]]]}{1,2,3}};
  \node[xshift=-5pt, yshift=12pt] at (v109) {\paintedTree[.5]{[1[3[[2[]][2[]]]]]}{1,2,3}};
  \node[xshift=0pt, yshift=-18pt] at (v110) {\paintedTree[.5]{[[3[2[1[]]]][3[2[1[]]]]]}{1,2,3}};
  \node[xshift=5pt, yshift=12pt] at (v111) {\paintedTree[.5]{[1[3[2[[][]]]]]]}{1,2,3}};
  \node[xshift=0pt, yshift=-18pt] at (v112) {\paintedTree[.5]{[2[3[[1[]][1[]]]]]}{1,2,3}};
  \node[xshift=-10pt, yshift=-5pt] at (v113) {\paintedTree[.5]{[2[3[1[[][]]]]]}{1,2,3}};
  \node[xshift=0pt, yshift=-15pt] at (v114) {\paintedTree[.5]{[3[[1[2[]]][1[2[]]]]]}{1,2,3}};
  \node[xshift=0pt, yshift=-15pt] at (v115) {\paintedTree[.5]{[3[1[[2[]][2[]]]]]}{1,2,3}};
  \node[xshift=0pt, yshift=-15pt] at (v116) {\paintedTree[.5]{[3[[2[1[]]][2[1[]]]]]}{1,2,3}};
  \node[xshift=0pt, yshift=-15pt] at (v117) {\paintedTree[.5]{[3[1[2[[][]]]]]}{1,2,3}};
  \node[xshift=0pt, yshift=-15pt] at (v118) {\paintedTree[.5]{[3[2[[1[]][1[]]]]]}{1,2,3}};
  \node[xshift=0pt, yshift=-15pt] at (v119) {\paintedTree[.5]{[3[2[1[[][]]]]]}{1,2,3}};
  
\end{tikzpicture}


==> figures/multiplihedron32.tikz <==
\begin{tikzpicture}[x  = {(1cm,-1.2cm)},
                    y  = {(-1cm,1cm)},
                    z  = {(1cm,1cm)},
                    scale = 1,
                    color = {lightgray},
                    align=center]

  % POINTS
  \coordinate (v0) at (1.03448, 0.37931, -0.0344828);
  \coordinate (v1) at (1.03448, 0.37931, -0.344828);
  \coordinate (v2) at (1.03448, 0.689655, -0.0344828);
  \coordinate (v3) at (1.03448, 0.689655, -0.655172);
  \coordinate (v4) at (1.03448, 1, -0.344828);
  \coordinate (v5) at (1.03448, 1, -0.655172);
  \coordinate (v6) at (1.34483, 0.37931, -0.0344828);
  \coordinate (v7) at (1.34483, 0.37931, -0.344828);
  \coordinate (v8) at (1.34483, 1, -0.0344828);
  \coordinate (v9) at (1.34483, 1, -0.965517);
  \coordinate (v10) at (1.34483, 1.31034, -0.344828);
  \coordinate (v11) at (1.34483, 1.31034, -0.965517);
  \coordinate (v12) at (1.65517, 0.689655, -0.0344828);
  \coordinate (v13) at (1.65517, 0.689655, -0.655172);
  \coordinate (v14) at (1.65517, 1, -0.0344828);
  \coordinate (v15) at (1.65517, 1, -0.965517);
  \coordinate (v16) at (1.65517, 1.62069, -0.655172);
  \coordinate (v17) at (1.65517, 1.62069, -0.965517);
  \coordinate (v18) at (1.96552, 1, -0.344828);
  \coordinate (v19) at (1.96552, 1, -0.655172);
  \coordinate (v20) at (1.96552, 1.31034, -0.344828);
  \coordinate (v21) at (1.96552, 1.31034, -0.965517);
  \coordinate (v22) at (1.96552, 1.62069, -0.655172);
  \coordinate (v23) at (1.96552, 1.62069, -0.965517);
  \coordinate (v24) at (0.65625, 0.0625, 0.15625);
  \coordinate (v25) at (0.65625, 0.0625, -0.21875);
  \coordinate (v26) at (0.65625, 0.4375, 0.15625);
  \coordinate (v27) at (0.65625, 0.4375, -0.59375);
  \coordinate (v28) at (0.65625, 0.8125, -0.21875);
  \coordinate (v29) at (0.65625, 0.8125, -0.59375);
  \coordinate (v30) at (1.40625, 0.0625, 0.15625);
  \coordinate (v31) at (1.40625, 0.0625, -0.21875);
  \coordinate (v32) at (1.40625, 1.1875, 0.15625);
  \coordinate (v33) at (1.40625, 1.1875, -1.34375);
  \coordinate (v34) at (1.40625, 1.5625, -0.21875);
  \coordinate (v35) at (1.40625, 1.5625, -1.34375);
  \coordinate (v36) at (1.78125, 0.4375, 0.15625);
  \coordinate (v37) at (1.78125, 0.4375, -0.59375);
  \coordinate (v38) at (1.78125, 1.1875, 0.15625);
  \coordinate (v39) at (1.78125, 1.1875, -1.34375);
  \coordinate (v40) at (1.78125, 1.9375, -0.59375);
  \coordinate (v41) at (1.78125, 1.9375, -1.34375);
  \coordinate (v42) at (2.15625, 0.8125, -0.21875);
  \coordinate (v43) at (2.15625, 0.8125, -0.59375);
  \coordinate (v44) at (2.15625, 1.5625, -0.21875);
  \coordinate (v45) at (2.15625, 1.5625, -1.34375);
  \coordinate (v46) at (2.15625, 1.9375, -0.59375);
  \coordinate (v47) at (2.15625, 1.9375, -1.34375);
  \coordinate (v48) at (0.552632, -0.421053, 0.447368);
  \coordinate (v49) at (0.552632, -0.421053, -0.0263158);
  \coordinate (v50) at (0.552632, 0.526316, 0.447368);
  \coordinate (v51) at (0.552632, 0.526316, -0.973684);
  \coordinate (v52) at (0.552632, 1, -0.0263158);
  \coordinate (v53) at (0.552632, 1, -0.973684);
  \coordinate (v54) at (1.02632, -0.421053, 0.447368);
  \coordinate (v55) at (1.02632, -0.421053, -0.0263158);
  \coordinate (v56) at (1.02632, 1, 0.447368);
  \coordinate (v57) at (1.02632, 1, -1.44737);
  \coordinate (v58) at (1.02632, 1.47368, -0.0263158);
  \coordinate (v59) at (1.02632, 1.47368, -1.44737);
  \coordinate (v60) at (1.97368, 0.526316, 0.447368);
  \coordinate (v61) at (1.97368, 0.526316, -0.973684);
  \coordinate (v62) at (1.97368, 1, 0.447368);
  \coordinate (v63) at (1.97368, 1, -1.44737);
  \coordinate (v64) at (1.97368, 2.42105, -0.973684);
  \coordinate (v65) at (1.97368, 2.42105, -1.44737);
  \coordinate (v66) at (2.44737, 1, -0.0263158);
  \coordinate (v67) at (2.44737, 1, -0.973684);
  \coordinate (v68) at (2.44737, 1.47368, -0.0263158);
  \coordinate (v69) at (2.44737, 1.47368, -1.44737);
  \coordinate (v70) at (2.44737, 2.42105, -0.973684);
  \coordinate (v71) at (2.44737, 2.42105, -1.44737);
  \coordinate (v72) at (0.375, -0.607143, 0.946429);
  \coordinate (v73) at (0.375, -0.607143, -0.339286);
  \coordinate (v74) at (0.375, 0.0357143, 0.946429);
  \coordinate (v75) at (0.375, 0.0357143, -0.982143);
  \coordinate (v76) at (0.375, 1.32143, -0.339286);
  \coordinate (v77) at (0.375, 1.32143, -0.982143);
  \coordinate (v78) at (1.01786, -0.607143, 0.946429);
  \coordinate (v79) at (1.01786, -0.607143, -0.339286);
  \coordinate (v80) at (1.01786, 0.678571, 0.946429);
  \coordinate (v81) at (1.01786, 0.678571, -1.625);
  \coordinate (v82) at (1.01786, 1.96429, -0.339286);
  \coordinate (v83) at (1.01786, 1.96429, -1.625);
  \coordinate (v84) at (1.66071, 0.0357143, 0.946429);
  \coordinate (v85) at (1.66071, 0.0357143, -0.982143);
  \coordinate (v86) at (1.66071, 0.678571, 0.946429);
  \coordinate (v87) at (1.66071, 0.678571, -1.625);
  \coordinate (v88) at (1.66071, 2.60714, -0.982143);
  \coordinate (v89) at (1.66071, 2.60714, -1.625);
  \coordinate (v90) at (2.94643, 1.32143, -0.339286);
  \coordinate (v91) at (2.94643, 1.32143, -0.982143);
  \coordinate (v92) at (2.94643, 1.96429, -0.339286);
  \coordinate (v93) at (2.94643, 1.96429, -1.625);
  \coordinate (v94) at (2.94643, 2.60714, -0.982143);
  \coordinate (v95) at (2.94643, 2.60714, -1.625);
  \coordinate (v96) at (0, -1, 1);
  \coordinate (v97) at (0, -1, 0);
  \coordinate (v98) at (0, 0, 1);
  \coordinate (v99) at (0, 0, -1);
  \coordinate (v100) at (0, 1, 0);
  \coordinate (v101) at (0, 1, -1);
  \coordinate (v102) at (1, -1, 1);
  \coordinate (v103) at (1, -1, 0);
  \coordinate (v104) at (1, 1, 1);
  \coordinate (v105) at (1, 1, -2);
  \coordinate (v106) at (1, 2, 0);
  \coordinate (v107) at (1, 2, -2);
  \coordinate (v108) at (2, 0, 1);
  \coordinate (v109) at (2, 0, -1);
  \coordinate (v110) at (2, 1, 1);
  \coordinate (v111) at (2, 1, -2);
  \coordinate (v112) at (2, 3, -1);
  \coordinate (v113) at (2, 3, -2);
  \coordinate (v114) at (3, 1, 0);
  \coordinate (v115) at (3, 1, -1);
  \coordinate (v116) at (3, 2, 0);
  \coordinate (v117) at (3, 2, -2);
  \coordinate (v118) at (3, 3, -1);
  \coordinate (v119) at (3, 3, -2);

  % EDGES STYLES
  \tikzstyle{frameBack} = [color=blue, thick]
  \tikzstyle{centerBack} = [color=red, thin]
  \tikzstyle{centerFront} = [color=red, thick]
  \tikzstyle{foam} = [color=lightgray, thin]
  \tikzstyle{frameFront} = [color=blue, ultra thick]

  % FRAME BACK
  \draw[frameBack] (v97) -- (v96);
  \draw[frameBack] (v99) -- (v97);
  \draw[frameBack] (v101) -- (v99);
  \draw[frameBack] (v103) -- (v97);
  \draw[frameBack] (v103) -- (v102);
  \draw[frameBack] (v105) -- (v99);
  \draw[frameBack] (v107) -- (v105);
  \draw[frameBack] (v109) -- (v103);
  \draw[frameBack] (v111) -- (v105);
  \draw[frameBack] (v111) -- (v109);
  \draw[frameBack] (v115) -- (v109);
  \draw[frameBack] (v117) -- (v111);

  % CENTER BACK
  \draw[centerBack] (v1) -- (v0);
  \draw[centerBack] (v3) -- (v1);
  \draw[centerBack] (v5) -- (v3);
  \draw[centerBack] (v7) -- (v1);
  \draw[centerBack] (v7) -- (v6);
  \draw[centerBack] (v9) -- (v3);
  \draw[centerBack] (v11) -- (v9);
  \draw[centerBack] (v13) -- (v7);
  \draw[centerBack] (v15) -- (v9);
  \draw[centerBack] (v15) -- (v13);
  \draw[centerBack] (v21) -- (v15);
  \draw[centerBack] (v19) -- (v13);

  % CENTER FRONT
  \draw[centerFront] (v2) -- (v0);
  \draw[centerFront] (v4) -- (v2);
  \draw[centerFront] (v5) -- (v4);
  \draw[centerFront] (v6) -- (v0);
  \draw[centerFront] (v8) -- (v2);
  \draw[centerFront] (v10) -- (v4);
  \draw[centerFront] (v10) -- (v8);
  \draw[centerFront] (v11) -- (v5);
  \draw[centerFront] (v12) -- (v6);
  \draw[centerFront] (v14) -- (v8);
  \draw[centerFront] (v14) -- (v12);
  \draw[centerFront] (v16) -- (v10);
  \draw[centerFront] (v17) -- (v11);
  \draw[centerFront] (v17) -- (v16);
  \draw[centerFront] (v18) -- (v12);
  \draw[centerFront] (v19) -- (v18);
  \draw[centerFront] (v20) -- (v14);
  \draw[centerFront] (v20) -- (v18);
  \draw[centerFront] (v21) -- (v19);
  \draw[centerFront] (v22) -- (v16);
  \draw[centerFront] (v22) -- (v20);
  \draw[centerFront] (v23) -- (v17);
  \draw[centerFront] (v23) -- (v21);
  \draw[centerFront] (v23) -- (v22);

  % FOAM
  \draw[foam] (v24) -- (v0);
  \draw[foam] (v25) -- (v1);
  \draw[foam] (v25) -- (v24);
  \draw[foam] (v26) -- (v2);
  \draw[foam] (v26) -- (v24);
  \draw[foam] (v27) -- (v3);
  \draw[foam] (v27) -- (v25);
  \draw[foam] (v28) -- (v4);
  \draw[foam] (v28) -- (v26);
  \draw[foam] (v29) -- (v5);
  \draw[foam] (v29) -- (v27);
  \draw[foam] (v29) -- (v28);
  \draw[foam] (v30) -- (v6);
  \draw[foam] (v31) -- (v7);
  \draw[foam] (v31) -- (v30);
  \draw[foam] (v32) -- (v8);
  \draw[foam] (v33) -- (v9);
  \draw[foam] (v34) -- (v10);
  \draw[foam] (v34) -- (v32);
  \draw[foam] (v35) -- (v11);
  \draw[foam] (v35) -- (v33);
  \draw[foam] (v36) -- (v12);
  \draw[foam] (v36) -- (v30);
  \draw[foam] (v37) -- (v13);
  \draw[foam] (v37) -- (v31);
  \draw[foam] (v38) -- (v14);
  \draw[foam] (v38) -- (v32);
  \draw[foam] (v39) -- (v15);
  \draw[foam] (v39) -- (v33);
  \draw[foam] (v40) -- (v16);
  \draw[foam] (v40) -- (v34);
  \draw[foam] (v41) -- (v17);
  \draw[foam] (v41) -- (v35);
  \draw[foam] (v42) -- (v18);
  \draw[foam] (v42) -- (v36);
  \draw[foam] (v43) -- (v19);
  \draw[foam] (v43) -- (v37);
  \draw[foam] (v43) -- (v42);
  \draw[foam] (v44) -- (v20);
  \draw[foam] (v44) -- (v38);
  \draw[foam] (v45) -- (v21);
  \draw[foam] (v45) -- (v39);
  \draw[foam] (v46) -- (v22);
  \draw[foam] (v46) -- (v40);
  \draw[foam] (v46) -- (v44);
  \draw[foam] (v47) -- (v23);
  \draw[foam] (v47) -- (v41);
  \draw[foam] (v47) -- (v45);
  \draw[foam] (v48) -- (v24);
  \draw[foam] (v49) -- (v25);
  \draw[foam] (v49) -- (v48);
  \draw[foam] (v50) -- (v26);
  \draw[foam] (v51) -- (v27);
  \draw[foam] (v52) -- (v28);
  \draw[foam] (v52) -- (v50);
  \draw[foam] (v53) -- (v29);
  \draw[foam] (v53) -- (v51);
  \draw[foam] (v54) -- (v30);
  \draw[foam] (v54) -- (v48);
  \draw[foam] (v55) -- (v31);
  \draw[foam] (v55) -- (v49);
  \draw[foam] (v55) -- (v54);
  \draw[foam] (v56) -- (v32);
  \draw[foam] (v56) -- (v50);
  \draw[foam] (v57) -- (v33);
  \draw[foam] (v57) -- (v51);
  \draw[foam] (v58) -- (v34);
  \draw[foam] (v58) -- (v52);
  \draw[foam] (v58) -- (v56);
  \draw[foam] (v59) -- (v35);
  \draw[foam] (v59) -- (v53);
  \draw[foam] (v59) -- (v57);
  \draw[foam] (v60) -- (v36);
  \draw[foam] (v61) -- (v37);
  \draw[foam] (v62) -- (v38);
  \draw[foam] (v62) -- (v60);
  \draw[foam] (v63) -- (v39);
  \draw[foam] (v63) -- (v61);
  \draw[foam] (v64) -- (v40);
  \draw[foam] (v65) -- (v41);
  \draw[foam] (v65) -- (v64);
  \draw[foam] (v66) -- (v42);
  \draw[foam] (v66) -- (v60);
  \draw[foam] (v67) -- (v43);
  \draw[foam] (v67) -- (v61);
  \draw[foam] (v68) -- (v44);
  \draw[foam] (v68) -- (v62);
  \draw[foam] (v68) -- (v66);
  \draw[foam] (v69) -- (v45);
  \draw[foam] (v69) -- (v63);
  \draw[foam] (v69) -- (v67);
  \draw[foam] (v70) -- (v46);
  \draw[foam] (v70) -- (v64);
  \draw[foam] (v71) -- (v47);
  \draw[foam] (v71) -- (v65);
  \draw[foam] (v71) -- (v70);
  \draw[foam] (v72) -- (v48);
  \draw[foam] (v73) -- (v49);
  \draw[foam] (v74) -- (v50);
  \draw[foam] (v74) -- (v72);
  \draw[foam] (v75) -- (v51);
  \draw[foam] (v75) -- (v73);
  \draw[foam] (v76) -- (v52);
  \draw[foam] (v77) -- (v53);
  \draw[foam] (v77) -- (v76);
  \draw[foam] (v78) -- (v54);
  \draw[foam] (v78) -- (v72);
  \draw[foam] (v79) -- (v55);
  \draw[foam] (v79) -- (v73);
  \draw[foam] (v80) -- (v56);
  \draw[foam] (v80) -- (v74);
  \draw[foam] (v81) -- (v57);
  \draw[foam] (v81) -- (v75);
  \draw[foam] (v82) -- (v58);
  \draw[foam] (v82) -- (v76);
  \draw[foam] (v83) -- (v59);
  \draw[foam] (v83) -- (v77);
  \draw[foam] (v84) -- (v60);
  \draw[foam] (v84) -- (v78);
  \draw[foam] (v85) -- (v61);
  \draw[foam] (v85) -- (v79);
  \draw[foam] (v86) -- (v62);
  \draw[foam] (v86) -- (v80);
  \draw[foam] (v86) -- (v84);
  \draw[foam] (v87) -- (v63);
  \draw[foam] (v87) -- (v81);
  \draw[foam] (v87) -- (v85);
  \draw[foam] (v88) -- (v64);
  \draw[foam] (v88) -- (v82);
  \draw[foam] (v89) -- (v65);
  \draw[foam] (v89) -- (v83);
  \draw[foam] (v89) -- (v88);
  \draw[foam] (v90) -- (v66);
  \draw[foam] (v91) -- (v67);
  \draw[foam] (v91) -- (v90);
  \draw[foam] (v92) -- (v68);
  \draw[foam] (v92) -- (v90);
  \draw[foam] (v93) -- (v69);
  \draw[foam] (v93) -- (v91);
  \draw[foam] (v94) -- (v70);
  \draw[foam] (v94) -- (v92);
  \draw[foam] (v95) -- (v71);
  \draw[foam] (v95) -- (v93);
  \draw[foam] (v95) -- (v94);
  \draw[foam] (v96) -- (v72);
  \draw[foam] (v97) -- (v73);
  \draw[foam] (v98) -- (v74);
  \draw[foam] (v99) -- (v75);
  \draw[foam] (v100) -- (v76);
  \draw[foam] (v101) -- (v77);
  \draw[foam] (v102) -- (v78);
  \draw[foam] (v103) -- (v79);
  \draw[foam] (v104) -- (v80);
  \draw[foam] (v105) -- (v81);
  \draw[foam] (v106) -- (v82);
  \draw[foam] (v107) -- (v83);
  \draw[foam] (v108) -- (v84);
  \draw[foam] (v109) -- (v85);
  \draw[foam] (v110) -- (v86);
  \draw[foam] (v111) -- (v87);
  \draw[foam] (v112) -- (v88);
  \draw[foam] (v113) -- (v89);
  \draw[foam] (v114) -- (v90);
  \draw[foam] (v115) -- (v91);
  \draw[foam] (v116) -- (v92);
  \draw[foam] (v117) -- (v93);
  \draw[foam] (v118) -- (v94);
  \draw[foam] (v119) -- (v95);
  
  % FRAME FRONT
  \draw[frameFront] (v98) -- (v96);
  \draw[frameFront] (v100) -- (v98);
  \draw[frameFront] (v101) -- (v100);
  \draw[frameFront] (v102) -- (v96);
  \draw[frameFront] (v104) -- (v98);
  \draw[frameFront] (v106) -- (v100);
  \draw[frameFront] (v106) -- (v104);
  \draw[frameFront] (v107) -- (v101);
  \draw[frameFront] (v108) -- (v102);
  \draw[frameFront] (v110) -- (v104);
  \draw[frameFront] (v110) -- (v108);
  \draw[frameFront] (v112) -- (v106);
  \draw[frameFront] (v113) -- (v107);
  \draw[frameFront] (v113) -- (v112);
  \draw[frameFront] (v114) -- (v108);
  \draw[frameFront] (v115) -- (v114);
  \draw[frameFront] (v116) -- (v110);
  \draw[frameFront] (v116) -- (v114);
  \draw[frameFront] (v117) -- (v115);
  \draw[frameFront] (v118) -- (v112);
  \draw[frameFront] (v118) -- (v116);
  \draw[frameFront] (v119) -- (v113);
  \draw[frameFront] (v119) -- (v117);
  \draw[frameFront] (v119) -- (v118);

%  % TREES OUTSIDE
%  \node at (v96) {96};
%  \node at (v97) {97};
%  \node at (v98) {98};
%  \node at (v99) {99};
%  \node at (v100) {100};
%  \node at (v101) {101};
%  \node at (v102) {102};
%  \node at (v103) {103};
%  \node at (v104) {104};
%  \node at (v105) {105};
%  \node at (v106) {106};
%  \node at (v107) {107};
%  \node at (v108) {108};
%  \node at (v109) {109};
%  \node at (v110) {110};
%  \node at (v111) {111};
%  \node at (v112) {112};
%  \node at (v113) {113};
%  \node at (v114) {114};
%  \node at (v115) {115};
%  \node at (v116) {116};
%  \node at (v117) {117};
%  \node at (v118) {118};
%  \node at (v119) {119};
  
\end{tikzpicture}


==> figures/multiplihedron40.tikz <==
\begin{tikzpicture}[x  = {(1cm,-1.2cm)},
                    y  = {(-1cm,1cm)},
                    z  = {(1cm,1cm)},
                    scale = 2,
                    align=center]

  % POINTS
  \coordinate (v96) at (0, -1, 1);
  \coordinate (v97) at (0, -1, 0);
  \coordinate (v98) at (0, 0, 1);
  \coordinate (v99) at (0, 0, -1);
  \coordinate (v100) at (0, 1, 0);
  \coordinate (v101) at (0, 1, -1);
  \coordinate (v102) at (1, -1, 1);
  \coordinate (v103) at (1, -1, 0);
  \coordinate (v104) at (1, 1, 1);
  \coordinate (v105) at (1, 1, -2);
  \coordinate (v106) at (1, 2, 0);
  \coordinate (v107) at (1, 2, -2);
  \coordinate (v108) at (2, 0, 1);
  \coordinate (v109) at (2, 0, -1);
  \coordinate (v110) at (2, 1, 1);
  \coordinate (v111) at (2, 1, -2);
  \coordinate (v112) at (2, 3, -1);
  \coordinate (v113) at (2, 3, -2);
  \coordinate (v114) at (3, 1, 0);
  \coordinate (v115) at (3, 1, -1);
  \coordinate (v116) at (3, 2, 0);
  \coordinate (v117) at (3, 2, -2);
  \coordinate (v118) at (3, 3, -1);
  \coordinate (v119) at (3, 3, -2);

  % EDGES STYLES
  \tikzstyle{back} = [thick]
  \tikzstyle{front} = [ultra thick]

  % BACK
  \draw[back] (v97) -- (v96);
  \draw[back] (v99) -- (v97);
  \draw[back] (v101) -- (v99);
  \draw[back] (v103) -- (v97);
  \draw[back] (v103) -- (v102);
  \draw[back] (v105) -- (v99);
  \draw[back] (v107) -- (v105);
  \draw[back] (v109) -- (v103);
  \draw[back] (v111) -- (v105);
  \draw[back] (v111) -- (v109);
  \draw[back] (v115) -- (v109);
  \draw[back] (v117) -- (v111);
  
  % FRONT
  \draw[front] (v98) -- (v96);
  \draw[front] (v100) -- (v98);
  \draw[front] (v101) -- (v100);
  \draw[front] (v102) -- (v96);
  \draw[front] (v104) -- (v98);
  \draw[front] (v106) -- (v100);
  \draw[front] (v106) -- (v104);
  \draw[front] (v107) -- (v101);
  \draw[front] (v108) -- (v102);
  \draw[front] (v110) -- (v104);
  \draw[front] (v110) -- (v108);
  \draw[front] (v112) -- (v106);
  \draw[front] (v113) -- (v107);
  \draw[front] (v113) -- (v112);
  \draw[front] (v114) -- (v108);
  \draw[front] (v115) -- (v114);
  \draw[front] (v116) -- (v110);
  \draw[front] (v116) -- (v114);
  \draw[front] (v117) -- (v115);
  \draw[front] (v118) -- (v112);
  \draw[front] (v118) -- (v116);
  \draw[front] (v119) -- (v113);
  \draw[front] (v119) -- (v117);
  \draw[front] (v119) -- (v118);

  % TREES
  \node[xshift=5pt, yshift=12pt] at (v96) {\paintedTree[.5]{[4[1[2[3[]]]]]}{1,2,3,4}};
  \node[xshift=-5pt, yshift=12pt] at (v97) {\paintedTree[.5]{[1[4[2[3[]]]]]]}{1,2,3,4}};
  \node[xshift=5pt, yshift=12pt] at (v98) {\paintedTree[.5]{[4[2[1[3[]]]]]}{1,2,3,4}};
  \node[xshift=5pt, yshift=12pt] at (v99) {\paintedTree[.5]{[1[2[4[3[]]]]]}{1,2,3,4}};
  \node[xshift=-5pt, yshift=12pt] at (v100) {\paintedTree[.5]{[2[4[1[3[]]]]]}{1,2,3,4}};
  \node[xshift=-5pt, yshift=12pt] at (v101) {\paintedTree[.5]{[2[1[4[3[]]]]]}{1,2,3,4}};
  \node[xshift=10pt, yshift=5pt] at (v102) {\paintedTree[.5]{[4[1[3[2[]]]]]}{1,2,3,4}};
  \node[xshift=0pt, yshift=18pt] at (v103) {\paintedTree[.5]{[1[4[3[2[]]]]]]}{1,2,3,4}};
  \node[xshift=-5pt, yshift=-13pt] at (v104) {\paintedTree[.5]{[4[2[3[1[]]]]]}{1,2,3,4}};
  \node[xshift=0pt, yshift=18pt] at (v105) {\paintedTree[.5]{[1[2[3[4[]]]]]]}{1,2,3,4}};
  \node[xshift=5pt, yshift=-13pt] at (v106) {\paintedTree[.5]{[2[4[3[1[]]]]]}{1,2,3,4}};
  \node[xshift=-10pt, yshift=5pt] at (v107) {\paintedTree[.5]{[2[1[3[4[]]]]]}{1,2,3,4}};
  \node[xshift=10pt, yshift=-5pt] at (v108) {\paintedTree[.5]{[4[3[1[2[]]]]]}{1,2,3,4}};
  \node[xshift=-5pt, yshift=12pt] at (v109) {\paintedTree[.5]{[1[3[4[2[]]]]]}{1,2,3,4}};
  \node[xshift=0pt, yshift=-18pt] at (v110) {\paintedTree[.5]{[4[3[2[1[]]]]]}{1,2,3,4}};
  \node[xshift=5pt, yshift=12pt] at (v111) {\paintedTree[.5]{[1[3[2[4[]]]]]]}{1,2,3,4}};
  \node[xshift=0pt, yshift=-18pt] at (v112) {\paintedTree[.5]{[2[3[4[1[]]]]]}{1,2,3,4}};
  \node[xshift=-10pt, yshift=-5pt] at (v113) {\paintedTree[.5]{[2[3[1[4[]]]]]}{1,2,3,4}};
  \node[xshift=0pt, yshift=-15pt] at (v114) {\paintedTree[.5]{[3[4[1[2[]]]]]}{1,2,3,4}};
  \node[xshift=0pt, yshift=-15pt] at (v115) {\paintedTree[.5]{[3[1[4[2[]]]]]}{1,2,3,4}};
  \node[xshift=0pt, yshift=-15pt] at (v116) {\paintedTree[.5]{[3[4[2[1[]]]]]}{1,2,3,4}};
  \node[xshift=0pt, yshift=-15pt] at (v117) {\paintedTree[.5]{[3[1[2[4[]]]]]}{1,2,3,4}};
  \node[xshift=0pt, yshift=-15pt] at (v118) {\paintedTree[.5]{[3[2[4[1[]]]]]}{1,2,3,4}};
  \node[xshift=0pt, yshift=-15pt] at (v119) {\paintedTree[.5]{[3[2[1[4[]]]]]}{1,2,3,4}};
  
\end{tikzpicture}

